Exploiting Structural Sparsity and Delay-Doppler Decoupling for Low-Complexity OTFS-ISAC Receivers

In this work, the problems of channel estimation, radar sensing, and data detection are addressed for monostatic integrated sensing and communications (ISAC) applications within orthogonal time frequency space (OTFS) systems operating with a reduced cyclic prefix (RCP). Specifically, the delay-Doppler (DD) input-output relationship is formulated in a discrete representation that enables signal-independent disjoint parameter estimation by encapsulating fractional delay and Doppler effects through distinct, structurally sparse matrices. This exact algebraic separability is directly exploited to develop a low-complexity parameter estimation framework for the communication channel, which is seamlessly adapted for monostatic radar sensing on backscattered data frames. To enhance path detection robustly and safeguard estimation accuracy under low signal-to-noise ratio (SNR) regimes where traditional stopping criterionc(SC)-based methods fail, a deep learning (DL) architecture is integrated to perform model order selection via multi-class classification. Furthermore, a path-wise variant of the iterative Landweber method, designated as iterative matched filtering and combining (IMFC), is introduced for low-complexity data detection by leveraging the identical structural sparsity unlocked by the decoupled framework. Simulation results indicate the proposed estimation scheme achieves lower normalized mean squared error (NMSE) than conventional channel estimation algorithms and sensing performance close to the Cramer-Rao lower bound (CRLB). Finally, the IMFC equalizer is shown to deliver bit error rate (BER) performance comparable to the traditional linear minimum mean squared error (LMMSE) benchmark while dramatically reducing the computational load.

==> PaperResults/tikz_files/BERandNavgsvsTh.tex <==

\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}% 

% First Axis - Left (BER)
\begin{axis}[
    width=5.833in,
    height=2.49in,
    %at={(0in,0in)},
    xmin=0.2,
    xmax=3,
    xlabel={\Large $\epsilon/\sqrt{MN\sigma^2}$},
    ymode=log,
    ymin=0.0001,
    ymax=0.01,
    ylabel={\Large BER},
    ylabel near ticks,
    xmajorgrids,
    ymajorgrids,
axis x line=box,
axis y line=box,
    tick label style={font=\Large},
    axis background/.style={fill=white}
]

\addplot[color=mycolor1, line width=2pt, mark=o, mark options={solid, mycolor1, mark size=4pt}]
    table[row sep=crcr]{%
0.2    0.000705729166666667\\
0.4    0.00072265625\\
0.6    0.000755696614583333\\
0.8    0.000837076822916667\\
1    0.000944498697916667\\
1.2    0.00107210286458333\\
1.4    0.00122737630208333\\
1.6    0.00146956380208333\\
1.8    0.00175113932291667\\
2    0.00212516276041667\\
2.2    0.002640625\\
2.4    0.00320621744791667\\
2.6    0.00388997395833333\\
2.8    0.00491031901041667\\
3    0.00621956380208333\\
};
\end{axis}

% Second Axis - Right (Iterations)
\begin{axis}[
    width=5.833in,
    height=2.49in,
    at={(0in,0in)},
    xmin=0.2,
    xmax=3,
    ymin=20,
    ymax=35,
    ylabel={\Large Iterations},
    ylabel near ticks,
    xmajorgrids,
    ymajorgrids,
    axis y line*=right,
    axis x line=none,
    tick label style={font=\large},
    axis background/.style={fill=none}
]
\addplot[color=mycolor2, line width=2pt, mark=o, mark options={solid, mycolor2, mark size=4pt}]
    table[row sep=crcr]{%
0.2    33.3316666666667\\
0.4    24.131\\
0.6    23.4906666666667\\
0.8    23.0026666666667\\
1    22.661\\
1.2    22.3876666666667\\
1.4    22.123\\
1.6    21.9093333333333\\
1.8    21.7163333333333\\
2    21.5116666666667\\
2.2    21.3423333333333\\
2.4    21.1606666666667\\
2.6    20.992\\
2.8    20.8376666666667\\
3    20.6813333333333\\
};
\end{axis}

\node[
    anchor=north east,
    font=\Large,
    xshift=5.15in,
    yshift=1in,
    draw,
    fill=white,
    inner sep=0pt
] (legend) {
    \begin{tabular}{ll}
        \tikz{\draw[mycolor1, line width=2pt] (0,0) -- (0.5,0); \draw[mycolor1, line width=2pt] (0.25,0) circle (4pt);}  BER \\
        \tikz{\draw[mycolor2, line width=2pt] (0,0) -- (0.5,0); \draw[mycolor2, line width=2pt] (0.25,0) circle (4pt);}  Iterations \\
    \end{tabular}
};

\end{tikzpicture}














==> PaperResults/tikz_files/BERvsSNR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.8565in,
at={(0.758in,0.482in)},
scale only axis,
xmin=0,
xmax=14,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $E_b/N_0 \ \mathrm{[dB]}$},
ymode=log,
ymin=1e-4,
ymax=0.3,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $\mathrm{BER}$},
tick label style={font=\Large},
axis background/.style={fill=white},
axis x line=box,
axis y line=box,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\large}
]

%\addplot [color=mycolor1, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor1, mark size=4pt}]

\addplot [color=mycolor3, line width=2pt, mark=o, mark options={solid, mycolor3, mark size=4pt}]
  table[row sep=crcr]{%
0	0.132367024739583\\
2	0.0926171875\\
4	0.0603722330729167\\
6	0.03637109375\\
8	0.0213108723958333\\
10	0.0129694010416667\\
12	0.00893424479166667\\
14	0.00731770833333333\\
};
\addlegendentry{LMMSE + TM  \cite{Raviteja2019,Viterbo2022}}

\addplot [color=mycolor4, line width=2pt, mark=triangle, mark options={solid, mycolor4, mark size=4pt}]
  table[row sep=crcr]{%
0	0.18430029296875\\
2	0.136817220052083\\
4	0.0955738932291667\\
6	0.0633289388020833\\
8	0.0423557942708333\\
10	0.0299161783854167\\
12	0.0234822591145833\\
14	0.0204638671875\\
};
\addlegendentry{IMFC + TM \cite{Raviteja2019,Viterbo2022}}

\addplot [color=mycolor5, line width=2pt, mark=o, mark options={solid, mycolor5, mark size=4pt}]
  table[row sep=crcr]{%
0	0.123682779947917\\
2	0.0820242513020833\\
4	0.0480558268229167\\
6	0.0234386393229167\\
8	0.00909326171875\\
10	0.00269938151041667\\
12	0.0005595703125\\
14	9.01692708333333e-05\\
};
\addlegendentry{LMMSE + CM-FNN}

\addplot [color=mycolor6, line width=2pt, mark=triangle, mark options={solid, mycolor6, mark size=4pt}]
  table[row sep=crcr]{%
0	0.158397298177083\\
2	0.105695475260417\\
4	0.06102197265625\\
6	0.0284259440104167\\
8	0.0101923828125\\
10	0.00267350260416667\\
12	0.000539876302083333\\
14	0.000111002604166667\\
};
\addlegendentry{IMFC + CM-FNN }

\addplot [color=mycolor1, dashed, line width=2pt]
  table[row sep=crcr]{%
0	0.123559733072917\\
2	0.08184765625\\
4	0.047880859375\\
6	0.0232555338541667\\
8	0.00898828125\\
10	0.00262434895833333\\
12	0.000543131510416667\\
14	8.31705729166667e-05\\
};
\addlegendentry{LMMSE, Perf. CSI}

%\addplot [color=mycolor2, line width=2pt, mark=o, mark options={solid, mycolor2, mark size=4pt}]
\addplot [color=mycolor2, line width=2pt,dashed]
  table[row sep=crcr]{%
0	0.158798665364583\\
2	0.105798665364583\\
4	0.06085546875\\
6	0.0282644856770833\\
8	0.0101046549479167\\
10	0.00261474609375\\
12	0.000517903645833333\\
14	0.00010009765625\\
};
\addlegendentry{IMFC, Perf. CSI}

\end{axis}


\end{tikzpicture}%

==> PaperResults/tikz_files/DD_res.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.356in,
at={(1.212in,0.624in)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={\Large Normalized delay distance, $\Delta l$},
ymin=1.8,
ymax=3.3,
ylabel style={font=\color{white!15!black}},
%ylabel={\Large Average number of detected paths},
ylabel={\Large Average model order selection},
tick label style={font=\Large},
axis background/.style={fill=white},
axis x line=box,
axis y line=box,
xmajorgrids,
ymajorgrids,
legend style={
    at={(0.97, 0.2)},
    anchor=south east,
    legend cell align=left, 
    align=left, 
    draw=white!15!black, 
    font=\large
}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1, mark size=4pt}]
  table[row sep=crcr]{%
4	3.106\\
3.5	3.091\\
3	3.133\\
2.5	2.884\\
2	2.861\\
1.5	2.787\\
1	2.252\\
0.5	2.044\\
0	2.067\\
};
\addlegendentry{FNN, SNR$=5$ dB}

\addplot [dashed, color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1, mark size=4pt}]
  table[row sep=crcr]{%
4	3.098\\
3.5	3.1\\
3	3.105\\
2.5	2.931\\
2	2.915\\
1.5	2.815\\
1	2.372\\
0.5	2.042\\
0	2.116\\
};
\addlegendentry{FNN, SNR$=18$ dB}

\addplot [color=red, line width=2.0pt, mark=x, mark options={solid, red,mark size=4pt}]
  table[row sep=crcr]{%
4	1.99666666666667\\
3.5	2.02333333333333\\
3	1.99\\
2.5	2.05666666666667\\
2	2.03666666666667\\
1.5	2.01333333333333\\
1	2.00333333333333\\
0.5	2\\
0	1.93333333333333\\
};
\addlegendentry{SC, SNR$=5$ dB}

\addplot [dashed, color=red, line width=2.0pt, mark=x, mark options={solid, red,mark size=4pt}]
  table[row sep=crcr]{%
4	2.92666666666667\\
3.5	2.92333333333333\\
3	2.96666666666667\\
2.5	2.94333333333333\\
2	3.01666666666667\\
1.5	2.99333333333333\\
1	3.22666666666667\\
0.5	3.15666666666667\\
0	3.01666666666667\\
};
\addlegendentry{SC, SNR$=18$ dB}

\addplot [color=black, dashed, line width=2pt]
  table[row sep=crcr]{%
4	3\\
3.5	3\\
3	3\\
2.5	3\\
2	3\\
1.5	3\\
1	3\\
0.5	3\\
0	3\\
};
\addlegendentry{True $P$}

\end{axis}


\end{tikzpicture}%

==> PaperResults/tikz_files/NMSEvsN.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.18039,0.54510,0.34118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2in,
at={(0.758in,0.528in)},
scale only axis,
xmin=8,
xmax=64,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $N$},
ymin=-35,
ymax=-10,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $\mathrm{NMSE} \ \mathrm{[dB]}$},
tick label style={font=\Large},
axis background/.style={fill=white},
axis x line=box,
axis y line=box,
xmajorgrids,
ymajorgrids,
legend style={at={(0.99,0.37)}, anchor=south east,legend cell align=left, align=left, draw=white!15!black, font=\Large}
]
\addplot [color=blue, line width=2.0pt, mark=square, mark options={solid, blue, mark size=4pt}]
  table[row sep=crcr]{%
8	-13.3874668245709\\
16	-14.2241960884025\\
32	-15.3648424763842\\
64	-16.0926643231426\\
};
\addlegendentry{Threshold Method \cite{Raviteja2019,Viterbo2022}}

\addplot [color=mycolor1, line width=2.0pt, mark=triangle, mark options={solid, mycolor1,mark size=4pt}]
  table[row sep=crcr]{%
8	-24.0167644164868\\
16	-25.7739544410057\\
32	-30.0311590278676\\
64	-30.947330488538\\
};
\addlegendentry{Correlation-based, $L_h=2$}

\end{axis}
\end{tikzpicture}%

==> PaperResults/tikz_files/NMSEvsPSNR_6paths.tex <==
\definecolor{mycolor1}{rgb}{0.18039,0.54510,0.34118}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.8500, 0.3250, 0.0980}

\begin{tikzpicture}

\begin{axis}[
width=4.5in,
height=2.3518in,
at={(0.758in,0.529in)},
scale only axis,
xmin=0,
 xmax=20,
 xlabel style={font=\color{white!15!black}},
 xlabel={\Large $\mathrm{SNR}_p \ \mathrm{[dB]}$},
 tick label style={font=\Large},
 ymin=-25,
  ymax=0,
  ylabel style={font=\color{white!15!black}},
   ylabel={\Large $\mathrm{NMSE} \ \mathrm{[dB]}$},
 axis background/.style={fill=white},
 axis x line=box,
 axis y line=box,
  xmajorgrids,
 ymajorgrids,
 legend style={at={(0.98, 0.8)},anchor=east,legend cell align=left,draw=white!15!black,font=\large}
 %legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
  %  legend pos=north east,
]

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2,mark size=4pt}]
  table[row sep=crcr]{%
0	-11.5441337909316\\
2.5	-13.1848771653476\\
5	-12.6296608977686\\
7.5	-13.6104856322695\\
10	-13.065137652314\\
12.5	-13.6784746639539\\
15	-13.1235647476469\\
17.5	-12.8487043272666\\
20	-13.2185182489574\\
};
\addlegendentry{FNN}

\addplot [color=mycolor3, line width=2.0pt, mark=diamond, mark options={solid, mycolor3,mark size=4pt}]
  table[row sep=crcr]{%
0	-12.7241741783028\\
2.5	-13.4310400143756\\
5	-14.5106044404655\\
7.5	-15.5936604485546\\
10	-17.331161135889\\
12.5	-17.6798359472943\\
15	-18.4627768447422\\
17.5	-17.6005101249929\\
20	-17.9004055023424\\
};
\addlegendentry{$\text{FNN}_{\text{2-8}}$}

\addplot [color=red, line width=2.0pt, mark=x, mark options={solid, red,mark size=4pt}]
  table[row sep=crcr]{%
0	-3.52142140153284\\
2.5	-6.5318881285174\\
5	-8.80126736990922\\
7.5	-12.0837929725836\\
10	-15.2157217612897\\
12.5	-17.9715228617951\\
15	-21.2633600751546\\
17.5	-22.8843907094859\\
20	-23.7802944208829\\
};
\addlegendentry{SC}



\end{axis}
\end{tikzpicture}%

==> PaperResults/tikz_files/NMSEvsPSNR_FNNvsSC.tex <==
\definecolor{mycolor1}{rgb}{0.18039,0.54510,0.34118}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%

\begin{tikzpicture}

\begin{axis}[
width=4.5in,
height=2.8518in,
at={(0.758in,0.529in)},
scale only axis,
xmin=0,
 xmax=20,
 xlabel style={font=\color{white!15!black}},
 xlabel={\Large $\mathrm{SNR}_p \ \mathrm{[dB]}$},
 tick label style={font=\Large},
 ymin=-32,
  ymax=0,
  ylabel style={font=\color{white!15!black}},
   ylabel={\Large $\mathrm{NMSE} \ \mathrm{[dB]}$},
 axis background/.style={fill=white},
 axis x line=box,
 axis y line=box,
  xmajorgrids,
 ymajorgrids,
 legend style={at={(0.99, 0.78)},anchor=east,legend cell align=left,draw=white!15!black,font=\large}
 %legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large},
  %  legend pos=north east,
]

\addplot [color=blue, line width=2.0pt, mark=square, mark options={solid, blue,mark size=4pt}]
  table[row sep=crcr]{%
0	-8.83319907851236\\
2.5	-9.97654147276043\\
5	-11.0734373447253\\
7.5	-12.0655842202641\\
10	-12.9078344506959\\
12.5	-13.6076546395525\\
15	-14.2095951824058\\
17.5	-14.6058191936536\\
20	-14.9289941368642\\
};
\addlegendentry{Threshold Method \cite{Raviteja2019,Viterbo2022}}

\addplot [color=cyan, line width=2.0pt, mark=diamond, mark options={solid, cyan,mark size=4pt}]
  table[row sep=crcr]{%
0	-8.07344\\
2.5	-8.78727\\
5	-10.9484\\
7.5	-13.4727\\
10	-16.2731\\
12.5	-21.4525\\
15	-23.9144\\
17.5	-27.8476\\
20	-31.372\\
};
\addlegendentry{PIPIC \cite{marchese2024}, SC}


\addplot [color=violet, line width=2.0pt, mark=star, mark options={solid, violet,mark size=4pt}]
  table[row sep=crcr]{%
0	-4.49\\
2.5	-7.1\\
5	-10.014\\
7.5	-12.87\\
10	-15.59\\
12.5	-17.52\\
15	-19.3\\
17.5	-21.32\\
20	-23.369\\
};
\addlegendentry{TSE \cite{Khan2021,Khan2023}, SC}


\addplot [color=mycolor1, line width=2.0pt, mark=triangle, mark options={solid, mycolor1,mark size=4pt}]
  table[row sep=crcr]{%
0	-18.8937482283913\\
2.5	-21.7432658563594\\
5	-23.5577869608887\\
7.5	-24.5631634635578\\
10	-25.4758253150716\\
12.5	-26.1404758709332\\
15	-26.1665026665121\\
17.5	-26.5864201826328\\
20	-26.7270010623929\\
};
\addlegendentry{Correlation-based, $L_h=2$}

\addplot [color=mycolor2, line width=2.0pt, mark=o, mark options={solid, mycolor2,mark size=4pt}]
  table[row sep=crcr]{%
0	-15.0619939306773\\
2.5	-18.04568205641\\
5	-21.1919705950657\\
7.5	-21.817695901594\\
10	-23.308093158337\\
12.5	-23.3248379625417\\
15	-24.610874860266\\
17.5	-24.178591279016\\
20	-24.9084359604984\\
};
\addlegendentry{Correlation-based, $L_h=2$, FNN}

\addplot [color=red, line width=2.0pt, mark=x, mark options={solid, red,mark size=4pt}]
  table[row sep=crcr]{%
0	-4.28700525547063\\
2.5	-7.19845410001938\\
5	-10.1726087081143\\
7.5	-12.6026486102399\\
10	-16.8740325669041\\
12.5	-20.9638622386165\\
15	-23.452695695076\\
17.5	-26.9363007267447\\
20	-28.1197633134946\\
};
\addlegendentry{Correlation-based, $L_h=2$, SC}



\end{axis}
\end{tikzpicture}%

==> PaperResults/tikz_files/NMSEvsPSNR_TMvsCM_woJoint.tex <==
\definecolor{mycolor1}{rgb}{0.64706,0.16471,0.16471}%
\definecolor{mycolor2}{rgb}{0.18039,0.54510,0.34118}%
\definecolor{mycolor3}{rgb}{0.49412,0.18431,0.55686}%

\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=2.8518in,
at={(0.758in,0.529in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $\mathrm{SNR}_p \ \mathrm{[dB]}$},
ymin=-30,
ymax=-5,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $\mathrm{NMSE} \ \mathrm{[dB]}$},
tick label style={font=\Large},
axis background/.style={fill=white},
axis x line=box, 
axis y line=box, 
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\large}
]

\addplot [color=blue, line width=2.0pt, mark=square, mark options={solid, blue, mark size=4pt}]
  table[row sep=crcr]{%
0	-8.83319907851236\\
2.5	-9.97654147276043\\
5	-11.0734373447253\\
7.5	-12.0655842202641\\
10	-12.9078344506959\\
12.5	-13.6076546395525\\
15	-14.2095951824058\\
17.5	-14.6058191936536\\
20	-14.9289941368642\\
};
\addlegendentry{Threshold Method \cite{Raviteja2019,Viterbo2022}}

\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1, mark size=4pt}]
  table[row sep=crcr]{%
0	-18.3239163943767\\
2.5	-20.8209956689816\\
5	-21.7315674723044\\
7.5	-22.4583682084198\\
10	-23.4491711782963\\
12.5	-23.4170099600026\\
15	-23.971147744487\\
17.5	-24.2551904958662\\
20	-24.3637720614075\\
};
\addlegendentry{Correlation-based, $L_h=1$}

\addplot [color=mycolor2, line width=2.6pt, mark=triangle, mark options={solid, mycolor2, mark size=4.5pt}]
  table[row sep=crcr]{%
0	-18.8937482283913\\
2.5	-21.7432658563594\\
5	-23.5577869608887\\
7.5	-24.5631634635578\\
10	-25.4758253150716\\
12.5	-26.1404758709332\\
15	-26.1665026665121\\
17.5	-26.5864201826328\\
20	-26.7270010623929\\
};
\addlegendentry{Correlation-based, $L_h=2$}

\addplot [color=mycolor3, line width=2.0pt, mark=x, mark options={solid, mycolor3, mark size=4.5pt}]
  table[row sep=crcr]{%
0	-18.9409598777184\\
2.5	-21.7573109071877\\
5	-23.5317044843692\\
7.5	-24.5548546222375\\
10	-25.5201729252883\\
12.5	-26.1209637125317\\
15	-26.2313876689201\\
17.5	-26.5987866120649\\
20	-26.7602391260757\\
};
\addlegendentry{Correlation-based, $L_h=3$}

\end{axis}
\end{tikzpicture}


==> PaperResults/tikz_files/NMSEvsRicianK.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.8500, 0.3250, 0.0980}%

\begin{tikzpicture}

\begin{axis}[%
width=4.221in,
height=2.356in,
%at={(1.212in,0.62in)},
scale only axis,
xmin=-10,
xmax=30,
xlabel={\Large Rician K-factor [dB]},
ymin=-26,
ymax=-8,
tick label style={font=\Large},
ylabel={\Large NMSE [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1,mark size=4pt}]
  table[row sep=crcr]{%
-10	-21.4973071587315\\
-5	-20.598098719759\\
0	-20.8277020639438\\
5	-20.3094267885552\\
10	-19.3908740826289\\
15	-18.5920080316209\\
20	-19.8469530592939\\
25	-22.2058582496854\\
30	-24.1780016686898\\
};
\addlegendentry{\Large FNN}

\addplot [color=red, line width=2.0pt, mark=x, mark options={solid, red,mark size=4pt}]
  table[row sep=crcr]{%
-10	-10.0100396926105\\
-5	-10.4164650119923\\
0	-10.7556099987134\\
5	-10.0712174911492\\
10	-9.61760976442071\\
15	-11.0272303101436\\
20	-15.9847071899303\\
25	-19.915584019149\\
30	-24.6485596742972\\
};
\addlegendentry{\Large SC}

\end{axis}


\end{tikzpicture}%

==> PaperResults/tikz_files/NavgvsSNR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.5in,
at={(0.758in,0.482in)},
%scale only axis,
xmin=0,
xmax=14,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $E_b/N_0 \ \mathrm{[dB]}$},
ymin=18,
ymax=32,
ylabel style={font=\color{white!15!black}},
ylabel={\Large Iterations},
tick label style={font=\Large},
axis background/.style={fill=white},
axis x line=box,
axis y line=box,
xmajorgrids,
ymajorgrids,
%legend pos=north west,
legend style={at={(1, 0.53)},anchor=east,legend cell align=left,draw=white!15!black,font=\large}
%legend style={legend cell align=left, align=left, draw=white!15!black, font=\Large}
]
\addplot [color=mycolor1, line width=2pt, mark=triangle, mark options={solid, mycolor1, mark size=5pt}]
  table[row sep=crcr]{%
0	19.7336666666667\\
2	20.1306666666667\\
4	20.5026666666667\\
6	20.8753333333333\\
8	21.2436666666667\\
10	21.6073333333333\\
12	21.9243333333333\\
14	22.3023333333333\\
};
\addlegendentry{Perfect CSI}

\addplot [color=mycolor2, line width=2pt, mark=o, mark options={solid, mycolor2,mark size=4pt}]
  table[row sep=crcr]{%
0	27.7833333333333\\
2	28.0896666666667\\
4	28.3923333333333\\
6	28.703\\
8	29.031\\
10	29.346\\
12	29.798\\
14	30.6383333333333\\
};
\addlegendentry{Imperfect CSI, TM}

\addplot [color=mycolor3, line width=2pt, mark=x, mark options={solid, mycolor3,mark size=4pt}]
  table[row sep=crcr]{%
0	19.721\\
2	20.124\\
4	20.4923333333333\\
6	20.8666666666667\\
8	21.24\\
10	21.6026666666667\\
12	21.9343333333333\\
14	22.2883333333333\\
};
\addlegendentry{Imperfect CSI, CM-FNN}

\end{axis}


\end{tikzpicture}%

==> PaperResults/tikz_files/PavgSNR_6paths.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.8500, 0.3250, 0.0980}%

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.356in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $\mathrm{SNR}_p \ \mathrm{[dB]}$},
ymin=1,
ymax=7,
ylabel style={font=\color{white!15!black}},
%ylabel={\Large Average number of detected paths},
ylabel={\Large Average model order selection},
tick label style={font=\Large},
axis background/.style={fill=white},
axis x line=box,
axis y line=box,
xmajorgrids,
ymajorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left, draw=white!15!black,  font=\large}
]

\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1, mark size=4pt}]
  table[row sep=crcr]{%
0	4.65\\
2.5	4.9\\
5	4.8\\
7.5	4.9\\
10	4.85\\
12.5	4.9\\
15	4.85\\
17.5	4.75\\
20	4.85\\
};
\addlegendentry{FNN}

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0	5.2371429486124\\
2.5	5.20779350562555\\
5	5.3231483637806\\
7.5	5.20779350562555\\
10	5.33936048492959\\
12.5	5.20779350562555\\
15	5.21634754853252\\
17.5	5.19426165831932\\
20	5.21634754853252\\
20	4.48365245146748\\
17.5	4.30573834168068\\
15	4.48365245146748\\
12.5	4.59220649437445\\
10	4.36063951507041\\
7.5	4.59220649437445\\
5	4.2768516362194\\
2.5	4.59220649437445\\
0	4.0628570513876\\
}--cycle;
\addlegendentry{$\pm\sigma_P$, FNN}


\addplot [color=mycolor3, line width=1.5pt, mark=diamond, mark options={solid, mycolor3, mark size=4pt}]
  table[row sep=crcr]{%
0	5.34\\
2.5	5.56\\
5	5.74\\
7.5	5.8\\
10	6.04\\
12.5	5.98\\
15	6.1\\
17.5	6.04\\
20	5.92\\
};
\addlegendentry{$\text{FNN}_{\text{2-8}}$}

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.15]
table[row sep=crcr] {%
x	y\\
0	6.84658418894111\\
2.5	7.12700676580595\\
5	7.24929095394939\\
7.5	7.21421356237309\\
10	7.28474405204526\\
12.5	7.11371342165866\\
15	7.24731274315779\\
17.5	7.2173370158878\\
20	7.05999641961486\\
20	4.78000358038514\\
17.5	4.8626629841122\\
15	4.95268725684221\\
12.5	4.84628657834134\\
10	4.79525594795474\\
7.5	4.3857864376269\\
5	4.23070904605061\\
2.5	3.99299323419405\\
0	3.83341581105889\\
}--cycle;
\addlegendentry{$\pm\sigma_P$, $\text{FNN}_{\text{2-8}}$}


\addplot [color=red, line width=1.5pt, mark=x, mark options={solid, red,mark size=4pt}]
  table[row sep=crcr]{%
0	1.7\\
2.5	2.9\\
5	3.6\\
7.5	4.45\\
10	5.15\\
12.5	5.45\\
15	5.85\\
17.5	5.95\\
20	6.2\\
};
\addlegendentry{SC}


\addplot[area legend, draw=black, fill=red, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0	2.27124057057748\\
2.5	3.54072327551719\\
5	4.28055704737872\\
7.5	4.96041778553404\\
10	5.7371429486124\\
12.5	6.0548053188293\\
15	6.21634754853252\\
17.5	6.17360679774998\\
20	6.7231483637806\\
20	5.6768516362194\\
17.5	5.72639320225002\\
15	5.48365245146748\\
12.5	4.8451946811707\\
10	4.5628570513876\\
7.5	3.93958221446596\\
5	2.91944295262128\\
2.5	2.25927672448281\\
0	1.12875942942252\\
}--cycle;
\addlegendentry{$\pm\sigma_P$, SC}




\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	6\\
2.5	6\\
5	6\\
7.5	6\\
10	6\\
12.5	6\\
15	6\\
17.5	6\\
20	6\\
};
\addlegendentry{True $P$}

\end{axis}
\end{tikzpicture}%

==> PaperResults/tikz_files/PavgvsPSNR_FNNvsSC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.356in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $\mathrm{SNR}_p \ \mathrm{[dB]}$},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
%ylabel={\Large Average number of detected paths},
ylabel={\Large Average model order selection},
tick label style={font=\Large},
axis background/.style={fill=white},
axis x line=box,
axis y line=box,
xmajorgrids,
ymajorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left, draw=white!15!black,  font=\Large}
]

\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1, mark size=4pt}]
  table[row sep=crcr]{%
0	3.55\\
2.5	3.8\\
5	3.8\\
7.5	3.83\\
10	3.88\\
12.5	3.9\\
15	3.86\\
17.5	3.88\\
20	3.84\\
};
\addlegendentry{FNN}

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0	4.43048425610713\\
2.5	4.66456621925376\\
5	4.48164981086073\\
7.5	4.54145036099619\\
10	4.53566682842659\\
12.5	4.51134063641915\\
15	4.4959594676113\\
17.5	4.45348835113618\\
20	4.47117655088243\\
20	3.20882344911757\\
17.5	3.30651164886382\\
15	3.2240405323887\\
12.5	3.28865936358085\\
10	3.2243331715734\\
7.5	3.11854963900381\\
5	3.11835018913927\\
2.5	2.93543378074624\\
0	2.66951574389287\\
}--cycle;
\addlegendentry{$\pm\sigma_P$, FNN}

\addplot [color=red, line width=1.5pt, mark=x, mark options={solid, red,mark size=4pt}]
  table[row sep=crcr]{%
0	1.2\\
2.5	1.76\\
5	2.32\\
7.5	2.77\\
10	3.14\\
12.5	3.42\\
15	3.63\\
17.5	3.86\\
20	4\\
};
\addlegendentry{SC}


\addplot[area legend, draw=black, fill=red, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0	1.60201512610368\\
2.5	2.38150030270518\\
5	3.02896139713405\\
7.5	3.50656313546447\\
10	3.85095326530971\\
12.5	4.05849570685853\\
15	4.15522241560941\\
17.5	4.20873508801978\\
20	4.37605071654518\\
20	3.62394928345482\\
17.5	3.51126491198022\\
15	3.10477758439059\\
12.5	2.78150429314147\\
10	2.42904673469029\\
7.5	2.03343686453553\\
5	1.61103860286595\\
2.5	1.13849969729482\\
0	0.797984873896315\\
}--cycle;
\addlegendentry{$\pm\sigma_P$, SC}




\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	4\\
2.5	4\\
5	4\\
7.5	4\\
10	4\\
12.5	4\\
15	4\\
17.5	4\\
20	4\\
};
\addlegendentry{True $P$}

\end{axis}
\end{tikzpicture}%

==> PaperResults/tikz_files/RMSErange.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.8509in,
at={(0.758in,0.528in)},
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $\mathrm{SNR}_{\text{rad}} \ \mathrm{[dB]}$},
ymode=log,
ymin=1e-1,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $\mathrm{RMSE \ range} \ \mathrm{[m]}$},
tick label style={font=\Large},
axis background/.style={fill=white},
axis x line=box,
axis y line=box,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\large}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1,mark size=4pt}]
  table[row sep=crcr]{%
-20	58.7826737799884\\
-15	15.4278635957311\\
-10	12.5056759352739\\
-5	10.8441840524122\\
0	10.7507398969975\\
5	10.6564763830825\\
10	10.2707746146239\\
15	10.0221760416667\\
20	10.0221760416667\\
};
\addlegendentry{Correlation-based, $L_h=1$}

\addplot [color=mycolor2, line width=2.0pt, mark=triangle, mark options={solid, mycolor2,mark size=4pt}]
  table[row sep=crcr]{%
-20	59.0351562334725\\
-15	12.9421634591839\\
-10	9.21599515131673\\
-5	4.57763452350289\\
0	2.61228105984929\\
5	1.75550097119582\\
10	1.06892054541749\\
15	0.669438512902593\\
20	0.619883574940669\\
};
\addlegendentry{Correlation-based, $L_h=2$}

\addplot [color=mycolor3, line width=2.0pt, mark=x, mark options={solid, mycolor3,mark size=4pt}]
  table[row sep=crcr]{%
-20	59.0043966167718\\
-15	13.0460641564896\\
-10	9.09487553826764\\
-5	4.55011516507827\\
0	2.56647637449244\\
5	1.68778642126614\\
10	0.82358048097643\\
15	0.468708181741324\\
20	0.27806557428347\\
};
\addlegendentry{Correlation-based, $L_h=3$}

\addplot [color=cyan, line width=2.0pt, mark=diamond, mark options={solid, cyan, mark size=4pt}]
  table[row sep=crcr]{%
-20	182.105\\
-15	16.4809\\
-10	8.99613\\
-5	4.21126\\
0	2.52767\\
5	1.62531\\
10	0.88884\\
15	0.495406\\
20	0.252274\\
};
\addlegendentry{PIPIC \cite{marchese2024}}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-20	28.7820982178297\\
-15	16.1853632535731\\
-10	9.1016986207015\\
-5	5.11826126384845\\
0	2.87820982178297\\
5	1.61853632535731\\
10	0.91016986207015\\
15	0.511826126384845\\
20	0.287820982178297\\
};
\addlegendentry{$\sqrt{\text{CRLB}(d)}$}

\end{axis}
\end{tikzpicture}%

==> PaperResults/tikz_files/RMSEvelocity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.8509in,
at={(0.758in,0.528in)},
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $\mathrm{SNR}_{\text{rad}} \ \mathrm{[dB]}$},
ymode=log,
ymin=5*1e-3,
ymax=3,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $\mathrm{RMSE \ velocity} \ \mathrm{[m/s]}$},
tick label style={font=\Large},
axis background/.style={fill=white},
axis x line=box,
axis y line=box,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\large}
]
\addplot [color=mycolor1, line width=2.0pt, mark=o, mark options={solid, mycolor1,mark size=4pt}]
  table[row sep=crcr]{%
-20	1.87963189868642\\
-15	0.737783906541094\\
-10	0.506979733188298\\
-5	0.476539549150943\\
0	0.4060889953739\\
5	0.386474908277993\\
10	0.372826022569441\\
15	0.372826022569441\\
20	0.372826022569441\\
};
\addlegendentry{Correlation-based, $L_h=1$}

\addplot [color=mycolor2, line width=2.0pt, mark=triangle, mark options={solid, mycolor2,mark size=4pt}]
  table[row sep=crcr]{%
-20	1.86592390096279\\
-15	0.620606160088842\\
-10	0.356042524607951\\
-5	0.223485879426257\\
0	0.131502098972176\\
5	0.0760125695189946\\
10	0.0397905777996686\\
15	0.0310873109861971\\
20	0.0317423287885535\\
};
\addlegendentry{Correlation-based, $L_h=2$}

\addplot [color=mycolor3, line width=2.0pt, mark=x, mark options={solid, mycolor3,mark size=4pt}]
  table[row sep=crcr]{%
-20	1.8655348687244\\
-15	0.623986175570528\\
-10	0.355751579708898\\
-5	0.219345653393144\\
0	0.126065383549774\\
5	0.0717676342032142\\
10	0.0368530079706634\\
15	0.0276470703960422\\
20	0.0200299084382422\\
};
\addlegendentry{Correlation-based, $L_h=3$}

\addplot [color=cyan, line width=2.0pt, mark=diamond, mark options={solid, cyan,mark size=4pt}]
  table[row sep=crcr]{%
-20	4.23331\\
-15	0.514686\\
-10	0.3583\\
-5	0.20596\\
0	0.1256\\
5	0.0707\\
10	0.0385\\
15	0.0254\\
20	0.0134\\
};
\addlegendentry{PIPIC \cite{marchese2024}}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-20	1.29519441980234\\
-15	0.728341346410793\\
-10	0.409576437931569\\
-5	0.230321756873181\\
0	0.129519441980234\\
5	0.0728341346410793\\
10	0.0409576437931569\\
15	0.0230321756873181\\
20	0.0129519441980234\\
};
\addlegendentry{$\sqrt{\text{CRLB}(v)}$}

\end{axis}
\end{tikzpicture}%

==> PaperResults/tikz_files/matriceQ.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.936in,
height=4.727in,
at={(0.96in,0.624in)},
unbounded coords=jump,
scale only axis,
point meta min=2.02301782785592e-17,
point meta max=0.384710442146911,
x dir=reverse,
xmin=1,
xmax=64,
xlabel style={font=\color{mycolor1}},
xlabel={\Huge Column index},
ymin=1,
ymax=64,
ylabel style={font=\color{mycolor1}},
ylabel={\Huge Row index},
tick label style={font=\LARGE},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot[%
surf,
shader=flat corner, draw=mycolor1, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=64]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0.384710442146907\\
1	2	1.65187215586804e-15\\
1	3	5.04551114815472e-16\\
1	4	1.46612591264723e-15\\
1	5	0.384710442146906\\
1	6	4.68940389028888e-16\\
1	7	1.85897313347059e-15\\
1	8	4.28181623740499e-16\\
1	9	0.384710442146909\\
1	10	2.14107959532512e-15\\
1	11	4.84620276471936e-16\\
1	12	7.23718650746449e-16\\
1	13	0.38471044214691\\
1	14	8.63308627639584e-16\\
1	15	1.51678834599186e-15\\
1	16	8.10747101273109e-16\\
1	17	0.261860247307149\\
1	18	1.39439831091422e-15\\
1	19	4.03486388384396e-16\\
1	20	1.67110200628831e-15\\
1	21	0.261860247307151\\
1	22	9.01321987231445e-16\\
1	23	1.52400788806176e-15\\
1	24	1.41339409644933e-15\\
1	25	0.261860247307147\\
1	26	2.32610570935034e-15\\
1	27	5.70203270111063e-16\\
1	28	1.59841849135001e-15\\
1	29	0.261860247307145\\
1	30	1.18556642476839e-15\\
1	31	1.22122445909768e-15\\
1	32	6.74840877151545e-16\\
1	33	0.125\\
1	34	5.32365126937081e-16\\
1	35	6.80728126113297e-16\\
1	36	1.24300926451494e-15\\
1	37	0.125000000000001\\
1	38	6.50602252217019e-16\\
1	39	4.9300416965585e-16\\
1	40	4.60523344011871e-16\\
1	41	0.124999999999999\\
1	42	1.28938508038104e-15\\
1	43	7.2939823433815e-16\\
1	44	7.40155911062628e-16\\
1	45	0.125\\
1	46	5.17439255103264e-16\\
1	47	9.20314641107883e-16\\
1	48	6.54827667650966e-16\\
1	49	0.133424460213897\\
1	50	1.17826423200042e-15\\
1	51	5.96996962530808e-16\\
1	52	1.73563938501916e-16\\
1	53	0.133424460213897\\
1	54	4.71895803986192e-16\\
1	55	3.65414672356191e-16\\
1	56	9.34367621282088e-16\\
1	57	0.133424460213897\\
1	58	4.68619421181789e-16\\
1	59	8.71438407221283e-16\\
1	60	1.23448095408983e-15\\
1	61	0.133424460213897\\
1	62	1.3378441174628e-15\\
1	63	8.07641985568612e-16\\
1	64	5.4097790353377e-16\\
2	1	0.133424460213897\\
2	2	1.1977232385401e-15\\
2	3	6.47526057561232e-16\\
2	4	5.60841760544301e-16\\
2	5	0.133424460213898\\
2	6	5.84485980112302e-16\\
2	7	1.35330224614776e-15\\
2	8	7.5773865195755e-16\\
2	9	0.133424460213898\\
2	10	1.48566178785961e-15\\
2	11	1.11843798931441e-15\\
2	12	5.10186421124984e-16\\
2	13	0.133424460213896\\
2	14	7.75186569009759e-16\\
2	15	4.25082475312075e-16\\
2	16	7.18563003705036e-16\\
2	17	0.384710442146908\\
2	18	1.84194634511464e-15\\
2	19	1.33384443647076e-15\\
2	20	1.0236985240059e-15\\
2	21	0.384710442146907\\
2	22	8.71418874746219e-16\\
2	23	2.23445582298949e-15\\
2	24	1.54107506717632e-16\\
2	25	0.384710442146908\\
2	26	1.53769709012303e-15\\
2	27	1.30952665476673e-15\\
2	28	9.0595092740323e-16\\
2	29	0.38471044214691\\
2	30	8.8443681740135e-16\\
2	31	2.99610812999265e-15\\
2	32	9.00540386876129e-16\\
2	33	0.261860247307148\\
2	34	9.1761460956444e-16\\
2	35	1.16630324309844e-15\\
2	36	1.2658549522192e-15\\
2	37	0.261860247307149\\
2	38	1.15744963548929e-15\\
2	39	1.81907904473969e-15\\
2	40	1.01342301975473e-15\\
2	41	0.261860247307148\\
2	42	1.1048772350426e-15\\
2	43	1.27222779498217e-15\\
2	44	1.41149898635653e-15\\
2	45	0.261860247307145\\
2	46	4.23784104602933e-16\\
2	47	2.39659833302729e-15\\
2	48	1.5845737562353e-15\\
2	49	0.125\\
2	50	6.82079505769703e-16\\
2	51	5.64105295425348e-16\\
2	52	1.88758321594477e-16\\
2	53	0.125\\
2	54	1.0541467956243e-15\\
2	55	1.55643659342777e-15\\
2	56	6.63544768204246e-16\\
2	57	0.124999999999999\\
2	58	6.74867631955426e-16\\
2	59	1.20485755699337e-15\\
2	60	5.44609935901922e-16\\
2	61	0.125\\
2	62	1.15788081534179e-15\\
2	63	4.61502470243993e-16\\
2	64	5.90601377455923e-16\\
3	1	0.124999999999999\\
3	2	3.1907596538312e-16\\
3	3	4.02620594440158e-16\\
3	4	9.91466933728704e-16\\
3	5	0.125000000000001\\
3	6	4.37910317777219e-16\\
3	7	1.25803696524566e-15\\
3	8	1.05657355221157e-15\\
3	9	0.124999999999999\\
3	10	4.93162083690191e-16\\
3	11	7.45852422828832e-16\\
3	12	6.16752139095303e-16\\
3	13	0.125000000000001\\
3	14	8.84389181605e-16\\
3	15	1.13603065791988e-15\\
3	16	9.96669216105256e-16\\
3	17	0.133424460213898\\
3	18	8.7585499426203e-16\\
3	19	5.94981684856933e-16\\
3	20	1.47882302050516e-15\\
3	21	0.133424460213898\\
3	22	6.47412188029716e-16\\
3	23	1.16504214620382e-15\\
3	24	1.98916264583092e-16\\
3	25	0.133424460213898\\
3	26	1.21036096207943e-15\\
3	27	7.80278542361261e-16\\
3	28	7.36316043833868e-16\\
3	29	0.133424460213896\\
3	30	3.81228918667409e-16\\
3	31	1.43638874899367e-15\\
3	32	8.44067316437171e-16\\
3	33	0.384710442146908\\
3	34	1.01281707955052e-15\\
3	35	1.40078226521555e-15\\
3	36	2.55939857683372e-15\\
3	37	0.384710442146906\\
3	38	7.6052342682621e-16\\
3	39	2.34710330018489e-15\\
3	40	5.60989224228072e-16\\
3	41	0.384710442146908\\
3	42	8.09980268621102e-16\\
3	43	2.88261772185795e-16\\
3	44	2.19083693966836e-15\\
3	45	0.384710442146909\\
3	46	5.74683281709111e-16\\
3	47	2.58303063369162e-15\\
3	48	1.39242548143243e-15\\
3	49	0.261860247307148\\
3	50	7.37124810028973e-16\\
3	51	1.28032782789202e-15\\
3	52	1.75949881759132e-15\\
3	53	0.261860247307151\\
3	54	1.10222533224553e-15\\
3	55	1.89024691008233e-15\\
3	56	1.93287271753236e-15\\
3	57	0.261860247307148\\
3	58	3.32148587069807e-16\\
3	59	4.18769576854158e-16\\
3	60	2.47871286137566e-15\\
3	61	0.261860247307146\\
3	62	1.45073089580388e-15\\
3	63	2.16647447367681e-15\\
3	64	2.54478671758599e-16\\
4	1	0.261860247307148\\
4	2	8.54252242016652e-16\\
4	3	7.52288191734875e-16\\
4	4	9.1705037175773e-16\\
4	5	0.261860247307149\\
4	6	1.21055860318549e-15\\
4	7	1.04689600630503e-15\\
4	8	1.62373453323844e-15\\
4	9	0.261860247307148\\
4	10	1.50644729040954e-15\\
4	11	7.66671240643843e-16\\
4	12	7.07265291010472e-16\\
4	13	0.261860247307146\\
4	14	2.7115564698623e-16\\
4	15	2.24202523510568e-16\\
4	16	8.9700175772617e-16\\
4	17	0.125\\
4	18	8.15165001126892e-16\\
4	19	8.47165135011639e-16\\
4	20	9.58685476882744e-16\\
4	21	0.125\\
4	22	1.02245725971196e-15\\
4	23	6.90678278464985e-16\\
4	24	1.19399392506162e-15\\
4	25	0.125\\
4	26	2.08744257386308e-16\\
4	27	6.02888163775023e-16\\
4	28	1.467088985965e-15\\
4	29	0.125000000000001\\
4	30	1.35896514331129e-15\\
4	31	4.21395004880268e-16\\
4	32	3.39741285827822e-16\\
4	33	0.133424460213897\\
4	34	5.14052162170418e-16\\
4	35	9.121495394413e-16\\
4	36	4.97439329634582e-16\\
4	37	0.133424460213897\\
4	38	1.11835188690645e-15\\
4	39	8.99947993964566e-16\\
4	40	1.09340984406703e-15\\
4	41	0.133424460213898\\
4	42	9.28166223393588e-16\\
4	43	5.69974806195158e-16\\
4	44	1.01031820261007e-15\\
4	45	0.133424460213896\\
4	46	1.06696775930336e-15\\
4	47	3.13884299890198e-16\\
4	48	9.52184643566885e-16\\
4	49	0.384710442146908\\
4	50	5.58677922968374e-16\\
4	51	5.71524914446967e-16\\
4	52	1.5154773039151e-15\\
4	53	0.384710442146907\\
4	54	9.48676479634736e-16\\
4	55	9.81376111686625e-16\\
4	56	9.77189920410304e-16\\
4	57	0.384710442146908\\
4	58	1.69042193922454e-15\\
4	59	7.24310931932289e-16\\
4	60	2.39168798673732e-15\\
4	61	0.38471044214691\\
4	62	1.15291136920544e-15\\
4	63	3.37469486457051e-16\\
4	64	8.65779962589254e-16\\
5	1	0.384710442146908\\
5	2	1.01593943746021e-15\\
5	3	8.55519470367514e-16\\
5	4	1.78290419630757e-15\\
5	5	0.384710442146906\\
5	6	9.47071642249482e-16\\
5	7	1.26965168472076e-15\\
5	8	1.37470678980282e-16\\
5	9	0.384710442146907\\
5	10	2.03756181650699e-15\\
5	11	4.58767949768799e-16\\
5	12	1.19909868382705e-15\\
5	13	0.384710442146911\\
5	14	1.5741543999676e-15\\
5	15	1.80925920393953e-15\\
5	16	8.9186425896011e-16\\
5	17	0.261860247307149\\
5	18	1.33043225664195e-15\\
5	19	8.11704159925531e-16\\
5	20	1.82286753591787e-15\\
5	21	0.261860247307151\\
5	22	4.77285450474402e-16\\
5	23	1.02794625396964e-15\\
5	24	1.58105270924043e-15\\
5	25	0.261860247307149\\
5	26	1.75237726623523e-15\\
5	27	5.07500757512081e-16\\
5	28	2.15943410826036e-15\\
5	29	0.261860247307145\\
5	30	1.23866759198364e-15\\
5	31	1.669164594299e-15\\
5	32	1.48398882697341e-15\\
5	33	0.125\\
5	34	1.44318672061551e-15\\
5	35	3.13788413436184e-16\\
5	36	5.55382496713543e-16\\
5	37	0.125000000000001\\
5	38	8.17945573225509e-16\\
5	39	2.76273435401409e-16\\
5	40	1.78421706714873e-15\\
5	41	0.125000000000001\\
5	42	2.86865061455934e-16\\
5	43	3.37678974426713e-16\\
5	44	1.31048025634023e-15\\
5	45	0.125000000000001\\
5	46	1.05092472151015e-15\\
5	47	3.78869325978775e-16\\
5	48	1.13276380358552e-15\\
5	49	0.133424460213898\\
5	50	3.4122500230839e-16\\
5	51	4.61165722245809e-16\\
5	52	3.28559557231931e-16\\
5	53	0.133424460213897\\
5	54	1.02814676502381e-15\\
5	55	1.0687924018558e-16\\
5	56	1.2504170918309e-15\\
5	57	0.133424460213897\\
5	58	1.68570699418121e-15\\
5	59	1.56125112837913e-16\\
5	60	7.12331751772511e-16\\
5	61	0.133424460213896\\
5	62	1.08849474828373e-15\\
5	63	6.30876739204874e-16\\
5	64	1.13858937434164e-15\\
6	1	0.133424460213898\\
6	2	5.15770369029171e-16\\
6	3	4.93259705719887e-16\\
6	4	4.10803616557756e-16\\
6	5	0.133424460213897\\
6	6	7.72092271235762e-16\\
6	7	4.10235511893504e-16\\
6	8	4.56874922473448e-16\\
6	9	0.133424460213898\\
6	10	1.88967370460838e-15\\
6	11	7.2778679346386e-16\\
6	12	9.66787399656941e-16\\
6	13	0.133424460213895\\
6	14	7.43020763923024e-16\\
6	15	1.15002092584129e-15\\
6	16	1.34674524501529e-15\\
6	17	0.384710442146908\\
6	18	9.93566562162633e-16\\
6	19	9.16255913934829e-16\\
6	20	9.1248691233607e-16\\
6	21	0.384710442146906\\
6	22	8.95527367479631e-16\\
6	23	1.74273328421929e-15\\
6	24	7.87444088125094e-16\\
6	25	0.384710442146907\\
6	26	2.76006007825711e-15\\
6	27	7.67477916088089e-16\\
6	28	1.00229194006372e-15\\
6	29	0.384710442146909\\
6	30	1.77925894473351e-15\\
6	31	1.22345608414847e-15\\
6	32	1.41785979801624e-15\\
6	33	0.261860247307147\\
6	34	1.73957738033713e-15\\
6	35	8.59646064798493e-16\\
6	36	1.0485042242178e-15\\
6	37	0.26186024730715\\
6	38	9.25221315620742e-16\\
6	39	1.41523351147194e-15\\
6	40	6.54834560876118e-16\\
6	41	0.261860247307149\\
6	42	2.86367907619717e-15\\
6	43	5.62345472688891e-16\\
6	44	6.06954930101751e-16\\
6	45	0.261860247307146\\
6	46	7.7296288203091e-16\\
6	47	9.95997190341121e-16\\
6	48	1.52328897375473e-15\\
6	49	0.124999999999999\\
6	50	1.48982855454016e-15\\
6	51	3.73364723544122e-16\\
6	52	7.23835099541442e-16\\
6	53	0.125\\
6	54	6.19605368444847e-16\\
6	55	5.80393990609379e-16\\
6	56	5.09385827269574e-16\\
6	57	0.125\\
6	58	8.78948625349902e-16\\
6	59	8.78490156550803e-16\\
6	60	9.21939840645174e-16\\
6	61	0.125000000000002\\
6	62	5.09524637778586e-16\\
6	63	1.31607332025925e-15\\
6	64	8.74445885976693e-16\\
7	1	0.125\\
7	2	1.64877960644438e-15\\
7	3	1.02101408790984e-15\\
7	4	1.37997770422255e-15\\
7	5	0.125000000000001\\
7	6	9.22977227590738e-16\\
7	7	1.00107561170333e-15\\
7	8	1.55361896490551e-16\\
7	9	0.125\\
7	10	1.1273428041879e-15\\
7	11	6.12131290662573e-16\\
7	12	1.12136153748583e-15\\
7	13	0.125\\
7	14	1.18644940741383e-15\\
7	15	5.63411373054371e-16\\
7	16	2.52582901479281e-16\\
7	17	0.133424460213897\\
7	18	1.10337277262098e-15\\
7	19	9.00861125467363e-16\\
7	20	1.06113476007911e-15\\
7	21	0.133424460213898\\
7	22	1.87418226990388e-15\\
7	23	6.97618242451333e-16\\
7	24	5.22506082911044e-16\\
7	25	0.133424460213897\\
7	26	1.34229966870346e-15\\
7	27	3.62324728799779e-16\\
7	28	1.10481595189704e-15\\
7	29	0.133424460213896\\
7	30	1.66185060371408e-15\\
7	31	6.8425551261403e-16\\
7	32	1.47811292225824e-15\\
7	33	0.384710442146907\\
7	34	1.12038730949984e-15\\
7	35	1.38864587163817e-16\\
7	36	1.76137935312228e-15\\
7	37	0.384710442146906\\
7	38	1.36229150018404e-15\\
7	39	1.70737354651153e-15\\
7	40	8.37936084482798e-16\\
7	41	0.384710442146909\\
7	42	1.54638125710998e-15\\
7	43	5.21009402856385e-16\\
7	44	2.54934480423777e-15\\
7	45	0.38471044214691\\
7	46	3.95729931396384e-16\\
7	47	2.26959978883095e-15\\
7	48	5.69074079736382e-16\\
7	49	0.261860247307149\\
7	50	1.99453542279581e-15\\
7	51	2.61776612465148e-16\\
7	52	1.5362386818582e-15\\
7	53	0.261860247307151\\
7	54	8.20940358888425e-16\\
7	55	1.43653146525412e-15\\
7	56	1.24857678717981e-15\\
7	57	0.261860247307147\\
7	58	1.86344877723534e-15\\
7	59	6.31718078579936e-16\\
7	60	7.02252402192158e-16\\
7	61	0.261860247307146\\
7	62	1.95429669229825e-15\\
7	63	1.88314600621527e-15\\
7	64	2.41737408160665e-15\\
8	1	0.261860247307149\\
8	2	1.73816955074875e-15\\
8	3	4.68580890265808e-16\\
8	4	1.10232907392696e-15\\
8	5	0.261860247307149\\
8	6	5.12128447988475e-16\\
8	7	1.98818382308015e-15\\
8	8	9.08445385387632e-16\\
8	9	0.261860247307148\\
8	10	1.46798200364428e-15\\
8	11	4.41032761352823e-16\\
8	12	2.55897912305203e-15\\
8	13	0.261860247307145\\
8	14	2.33596603387814e-15\\
8	15	7.27972319750176e-16\\
8	16	8.79017524820974e-16\\
8	17	0.125\\
8	18	1.7419027351705e-15\\
8	19	2.59002987194044e-16\\
8	20	4.48257379761171e-16\\
8	21	0.125000000000001\\
8	22	4.23276082884635e-16\\
8	23	1.23298209178569e-15\\
8	24	5.97170840374126e-16\\
8	25	0.125\\
8	26	2.74700459834931e-16\\
8	27	7.64822248865064e-16\\
8	28	1.28536805618264e-15\\
8	29	0.125000000000001\\
8	30	1.64371251211507e-15\\
8	31	3.36983151427386e-16\\
8	32	1.57184039852102e-15\\
8	33	0.133424460213898\\
8	34	5.13976786289493e-16\\
8	35	2.88047686011592e-16\\
8	36	4.00206383007697e-16\\
8	37	0.133424460213897\\
8	38	6.05912861432085e-17\\
8	39	1.02557227481952e-15\\
8	40	6.83542686676073e-16\\
8	41	0.133424460213897\\
8	42	1.33296314439625e-15\\
8	43	5.89614620993736e-16\\
8	44	8.43993140386341e-16\\
8	45	0.133424460213896\\
8	46	2.30659521185876e-16\\
8	47	3.84248102612865e-16\\
8	48	9.71946847715497e-16\\
8	49	0.384710442146907\\
8	50	1.45701179287975e-15\\
8	51	5.10303637656503e-16\\
8	52	1.33639025421266e-15\\
8	53	0.384710442146907\\
8	54	7.56953898717018e-16\\
8	55	2.33805203786738e-15\\
8	56	7.00140928024609e-16\\
8	57	0.384710442146908\\
8	58	1.38580412797332e-15\\
8	59	6.6505777853558e-16\\
8	60	1.17418214300041e-15\\
8	61	0.38471044214691\\
8	62	1.51382828546983e-15\\
8	63	7.91779180720452e-16\\
8	64	1.67062089304764e-15\\
9	1	0.384710442146908\\
9	2	1.06346828398498e-15\\
9	3	6.14758196691624e-16\\
9	4	1.38897955730221e-15\\
9	5	0.384710442146907\\
9	6	7.40478176145547e-16\\
9	7	1.1033182246024e-15\\
9	8	1.28815570832783e-15\\
9	9	0.384710442146908\\
9	10	1.47496489361042e-15\\
9	11	5.19356515978028e-16\\
9	12	1.89918552910786e-15\\
9	13	0.38471044214691\\
9	14	7.46457377417539e-16\\
9	15	1.76464020836807e-15\\
9	16	1.45881890190246e-16\\
9	17	0.261860247307148\\
9	18	1.84913326002636e-15\\
9	19	6.02496210220892e-16\\
9	20	1.07032860198739e-15\\
9	21	0.26186024730715\\
9	22	7.17995843754796e-16\\
9	23	1.00445282853756e-15\\
9	24	9.85274067693039e-16\\
9	25	0.261860247307148\\
9	26	2.97074218921588e-15\\
9	27	6.4625041675208e-16\\
9	28	8.91971802855068e-16\\
9	29	0.261860247307145\\
9	30	2.14177941487762e-15\\
9	31	1.36702820903758e-15\\
9	32	7.07284437307912e-16\\
9	33	0.125\\
9	34	2.19929296552548e-15\\
9	35	5.53776337935461e-16\\
9	36	5.3281714580598e-16\\
9	37	0.125000000000001\\
9	38	1.19995358621877e-15\\
9	39	3.20998849359706e-16\\
9	40	2.9351193131604e-16\\
9	41	0.124999999999999\\
9	42	1.98335646912357e-15\\
9	43	5.13963063762626e-16\\
9	44	1.54318254792971e-15\\
9	45	0.125000000000001\\
9	46	1.42265200020869e-15\\
9	47	6.97801143259551e-16\\
9	48	4.80202040451636e-16\\
9	49	0.133424460213897\\
9	50	1.14686879156566e-15\\
9	51	5.46424127112615e-16\\
9	52	8.96199181053096e-16\\
9	53	0.133424460213897\\
9	54	1.48570229808254e-15\\
9	55	4.45985901427534e-16\\
9	56	5.28473193322475e-16\\
9	57	0.133424460213898\\
9	58	1.31964577677759e-15\\
9	59	3.86615974824558e-16\\
9	60	1.17639323173153e-15\\
9	61	0.133424460213896\\
9	62	5.99885838617893e-16\\
9	63	5.77207079707846e-16\\
9	64	1.74613511596556e-16\\
10	1	0.133424460213897\\
10	2	1.56395713539832e-15\\
10	3	9.15488707092695e-16\\
10	4	6.08826159031976e-16\\
10	5	0.133424460213897\\
10	6	1.3189238458233e-15\\
10	7	2.42066971224869e-16\\
10	8	5.60295710239265e-16\\
10	9	0.133424460213898\\
10	10	9.23850598841343e-16\\
10	11	1.48045818075395e-15\\
10	12	6.0575391261995e-16\\
10	13	0.133424460213896\\
10	14	5.11129288216311e-16\\
10	15	4.77225746652907e-16\\
10	16	1.16533269377345e-15\\
10	17	0.384710442146908\\
10	18	6.77180178811363e-16\\
10	19	8.01924594184883e-16\\
10	20	6.57961199700859e-16\\
10	21	0.384710442146906\\
10	22	1.36115561435881e-15\\
10	23	1.19680331456973e-15\\
10	24	1.33069941327738e-15\\
10	25	0.384710442146908\\
10	26	3.00875522578306e-15\\
10	27	1.23850995321282e-15\\
10	28	1.34838349619547e-15\\
10	29	0.38471044214691\\
10	30	1.40418338043049e-15\\
10	31	3.9520960682755e-15\\
10	32	1.68216306308008e-15\\
10	33	0.261860247307148\\
10	34	2.20148797193788e-15\\
10	35	7.63091035166197e-16\\
10	36	1.96756493697483e-15\\
10	37	0.26186024730715\\
10	38	8.72329636749607e-16\\
10	39	9.16879719878801e-16\\
10	40	1.48652144364862e-15\\
10	41	0.261860247307148\\
10	42	2.08855231394974e-15\\
10	43	1.47387398800677e-15\\
10	44	5.25034056374037e-16\\
10	45	0.261860247307145\\
10	46	1.18987995053928e-15\\
10	47	3.3433612552911e-15\\
10	48	2.02242943085346e-15\\
10	49	0.125\\
10	50	1.81844084608973e-15\\
10	51	9.67386398171693e-16\\
10	52	7.2898851634796e-16\\
10	53	0.125000000000001\\
10	54	5.0664617870893e-16\\
10	55	3.7254171124507e-16\\
10	56	8.32588773049213e-16\\
10	57	0.125\\
10	58	1.11059836618009e-15\\
10	59	1.30646676697618e-15\\
10	60	2.78529828873585e-16\\
10	61	0.125000000000001\\
10	62	1.18554389757394e-15\\
10	63	9.84867865205453e-16\\
10	64	1.22526504427083e-15\\
11	1	0.124999999999999\\
11	2	1.05982128280019e-15\\
11	3	2.11357321370022e-16\\
11	4	1.13014838039811e-15\\
11	5	0.125\\
11	6	1.07943438362768e-15\\
11	7	5.76742729056882e-16\\
11	8	6.61564494106205e-16\\
11	9	0.125\\
11	10	8.85431479175447e-16\\
11	11	1.40048062839341e-15\\
11	12	7.27749579155304e-16\\
11	13	0.125000000000001\\
11	14	2.04704720556495e-16\\
11	15	1.00076105616344e-15\\
11	16	1.08205175835969e-15\\
11	17	0.133424460213898\\
11	18	6.13071990641655e-16\\
11	19	2.93119490387805e-16\\
11	20	1.21946618598549e-15\\
11	21	0.133424460213897\\
11	22	1.49830307061902e-16\\
11	23	3.33951165355316e-16\\
11	24	7.6441294149634e-16\\
11	25	0.133424460213898\\
11	26	1.64087327621028e-15\\
11	27	1.21702072003583e-15\\
11	28	1.57732826336436e-15\\
11	29	0.133424460213895\\
11	30	1.03758544427276e-15\\
11	31	8.35735329311692e-16\\
11	32	1.15158595889407e-15\\
11	33	0.384710442146908\\
11	34	1.52908666722196e-15\\
11	35	7.70439451403335e-16\\
11	36	1.8742786059406e-15\\
11	37	0.384710442146907\\
11	38	4.83079220433366e-16\\
11	39	1.72090864069205e-15\\
11	40	1.32542409659511e-15\\
11	41	0.384710442146908\\
11	42	3.02387580195812e-15\\
11	43	9.75786195662904e-16\\
11	44	2.75341931092715e-15\\
11	45	0.38471044214691\\
11	46	1.35884362376333e-15\\
11	47	1.06393434807651e-15\\
11	48	1.14988092360048e-15\\
11	49	0.261860247307148\\
11	50	1.46229086221849e-15\\
11	51	6.89490185533923e-16\\
11	52	1.48559418396531e-15\\
11	53	0.261860247307149\\
11	54	8.30119108382498e-16\\
11	55	1.45062717659849e-15\\
11	56	1.24622708372753e-15\\
11	57	0.261860247307148\\
11	58	1.24515570338963e-15\\
11	59	1.00321774802567e-15\\
11	60	9.81375632565675e-16\\
11	61	0.261860247307145\\
11	62	2.07262870534528e-15\\
11	63	7.53878570322873e-16\\
11	64	2.42765920075755e-15\\
12	1	0.261860247307148\\
12	2	1.70072275429535e-15\\
12	3	8.51913938847894e-16\\
12	4	1.05124278426438e-15\\
12	5	0.26186024730715\\
12	6	2.05430769842426e-15\\
12	7	1.64588289165781e-15\\
12	8	3.56408637513866e-16\\
12	9	0.261860247307148\\
12	10	2.8146202463781e-15\\
12	11	8.65889442914019e-16\\
12	12	1.93004261230845e-15\\
12	13	0.261860247307144\\
12	14	1.80496372986518e-15\\
12	15	1.02569697203863e-15\\
12	16	2.28018958685283e-15\\
12	17	0.125\\
12	18	8.55809612584306e-16\\
12	19	4.14458258166606e-16\\
12	20	5.76108430761277e-16\\
12	21	0.125000000000001\\
12	22	1.07880869128979e-15\\
12	23	3.86658782275099e-16\\
12	24	7.47679024668358e-16\\
12	25	0.125\\
12	26	1.76844146892306e-15\\
12	27	2.07529777095624e-16\\
12	28	1.963136823897e-15\\
12	29	0.125000000000001\\
12	30	1.09710254437273e-15\\
12	31	6.77300116561538e-16\\
12	32	7.62599908754276e-16\\
12	33	0.133424460213897\\
12	34	7.7753549539896e-16\\
12	35	5.29116964752077e-16\\
12	36	6.2900413026299e-16\\
12	37	0.133424460213897\\
12	38	8.644713178485e-16\\
12	39	3.01305850367062e-16\\
12	40	2.78822736210286e-16\\
12	41	0.133424460213898\\
12	42	4.42889036465285e-16\\
12	43	3.28774722460127e-16\\
12	44	1.26480852558177e-15\\
12	45	0.133424460213896\\
12	46	6.30736009280449e-16\\
12	47	7.82429519685625e-16\\
12	48	8.60450823040494e-16\\
12	49	0.384710442146908\\
12	50	1.30954503847449e-15\\
12	51	9.1691951414196e-16\\
12	52	1.34791055954783e-15\\
12	53	0.384710442146906\\
12	54	8.00008627293332e-16\\
12	55	1.95749656183931e-15\\
12	56	8.74741085639087e-16\\
12	57	0.384710442146908\\
12	58	2.87218886753533e-15\\
12	59	9.82790893951762e-16\\
12	60	1.23544467907357e-15\\
12	61	0.384710442146911\\
12	62	1.57554534761233e-15\\
12	63	1.03012928047823e-15\\
12	64	8.13509481899298e-16\\
13	1	0.384710442146908\\
13	2	1.32968562986077e-15\\
13	3	2.43559932879111e-15\\
13	4	1.71747524025896e-15\\
13	5	0.384710442146905\\
13	6	2.149629686642e-15\\
13	7	2.54996798319162e-15\\
13	8	2.31389483761056e-15\\
13	9	0.384710442146907\\
13	10	2.14214398927985e-15\\
13	11	3.29268794721684e-15\\
13	12	2.66706612097675e-15\\
13	13	0.38471044214691\\
13	14	2.168970484808e-15\\
13	15	7.35457289637648e-16\\
13	16	2.60700486498566e-15\\
13	17	0.261860247307149\\
13	18	2.25243072048362e-15\\
13	19	2.11095605239751e-15\\
13	20	9.80571529637347e-16\\
13	21	0.261860247307152\\
13	22	1.08945606315234e-15\\
13	23	2.06202224128026e-15\\
13	24	3.20844504813065e-15\\
13	25	0.261860247307149\\
13	26	1.66303805893035e-15\\
13	27	2.74091140037266e-15\\
13	28	2.15872658390563e-15\\
13	29	0.261860247307145\\
13	30	2.68495745275125e-15\\
13	31	5.879049265354e-16\\
13	32	2.89148796121098e-15\\
13	33	0.125\\
13	34	1.99696737356844e-16\\
13	35	1.82970159073601e-16\\
13	36	1.06501991199707e-15\\
13	37	0.125000000000001\\
13	38	6.57274798429365e-16\\
13	39	1.60138186239267e-15\\
13	40	1.70719706592513e-15\\
13	41	0.125\\
13	42	1.21983011607999e-15\\
13	43	6.62528118988286e-16\\
13	44	1.25016647851178e-15\\
13	45	0.125\\
13	46	1.96282715644119e-15\\
13	47	5.35341398349664e-16\\
13	48	1.60510955137572e-15\\
13	49	0.133424460213898\\
13	50	1.01590389221326e-15\\
13	51	4.02743617912687e-16\\
13	52	1.3262185045126e-15\\
13	53	0.133424460213898\\
13	54	8.89072436545601e-16\\
13	55	1.44757451096794e-15\\
13	56	1.91699738235279e-15\\
13	57	0.133424460213897\\
13	58	1.12163522944064e-15\\
13	59	8.42161349791566e-16\\
13	60	2.02832129796168e-15\\
13	61	0.133424460213896\\
13	62	9.91812882160786e-16\\
13	63	3.89135248824167e-16\\
13	64	1.10492489736145e-15\\
14	1	0.133424460213898\\
14	2	3.95653880673784e-16\\
14	3	4.85734963997434e-16\\
14	4	5.38748252601629e-16\\
14	5	0.133424460213898\\
14	6	1.84154440066929e-15\\
14	7	8.37023401575491e-16\\
14	8	2.12263886319316e-15\\
14	9	0.133424460213897\\
14	10	8.1277927968301e-16\\
14	11	2.00998207611872e-15\\
14	12	1.68645458949715e-15\\
14	13	0.133424460213896\\
14	14	9.01074887768604e-16\\
14	15	4.39251715126013e-16\\
14	16	1.10082112900807e-15\\
14	17	0.384710442146907\\
14	18	1.38169390871272e-16\\
14	19	1.84326920129776e-15\\
14	20	1.18450496054185e-15\\
14	21	0.384710442146906\\
14	22	2.40383605877268e-15\\
14	23	9.59802292479563e-16\\
14	24	2.19311039021697e-15\\
14	25	0.384710442146908\\
14	26	1.84650054064275e-15\\
14	27	3.64758522159046e-15\\
14	28	1.36559763484395e-15\\
14	29	0.384710442146911\\
14	30	3.14046089805503e-15\\
14	31	9.8060221805077e-16\\
14	32	2.64853135528814e-15\\
14	33	0.261860247307149\\
14	34	1.16625034832787e-15\\
14	35	1.54758336010279e-15\\
14	36	1.39809672369519e-15\\
14	37	0.261860247307151\\
14	38	2.10761120917628e-15\\
14	39	1.06749222300353e-15\\
14	40	2.46971077079656e-15\\
14	41	0.261860247307148\\
14	42	3.03605982751827e-15\\
14	43	3.33517430326918e-15\\
14	44	7.23718650746449e-16\\
14	45	0.261860247307145\\
14	46	2.62719847153185e-15\\
14	47	7.52294191935802e-16\\
14	48	3.05803753839211e-15\\
14	49	0.125\\
14	50	1.23893751483948e-15\\
14	51	4.54060349013932e-16\\
14	52	1.57085891831385e-16\\
14	53	0.125\\
14	54	1.20489751810735e-15\\
14	55	6.63463130740402e-16\\
14	56	1.56881259534792e-15\\
14	57	0.125\\
14	58	1.21297401149166e-15\\
14	59	2.00053788407597e-15\\
14	60	2.09367541389207e-15\\
14	61	0.125\\
14	62	1.56615078009275e-15\\
14	63	3.65479518859002e-16\\
14	64	1.77371552100874e-15\\
15	1	0.125\\
15	2	5.41022402826725e-16\\
15	3	1.06489981941003e-15\\
15	4	1.14855987633747e-15\\
15	5	0.125\\
15	6	3.69354567077272e-16\\
15	7	8.79277667920767e-16\\
15	8	1.98246412006409e-15\\
15	9	0.125\\
15	10	1.00081969049842e-15\\
15	11	9.65087958392062e-16\\
15	12	1.28357346694701e-15\\
15	13	0.125\\
15	14	1.12691387582238e-15\\
15	15	1.39869173610549e-15\\
15	16	1.19040461268162e-15\\
15	17	0.133424460213897\\
15	18	1.56857376371126e-15\\
15	19	9.93286363202034e-16\\
15	20	1.64257704026824e-15\\
15	21	0.133424460213898\\
15	22	1.51260433031583e-15\\
15	23	1.17159510830554e-15\\
15	24	1.30412906673454e-15\\
15	25	0.133424460213897\\
15	26	1.65841015948474e-15\\
15	27	7.2892246533495e-16\\
15	28	6.44712961286463e-16\\
15	29	0.133424460213896\\
15	30	1.40400147544513e-15\\
15	31	1.78351171692214e-15\\
15	32	1.75956038720585e-15\\
15	33	0.384710442146907\\
15	34	1.78112769854353e-15\\
15	35	2.02555096425065e-15\\
15	36	1.55483875777911e-15\\
15	37	0.384710442146906\\
15	38	1.99528871513459e-15\\
15	39	8.9876130433995e-16\\
15	40	2.32111511165864e-15\\
15	41	0.384710442146907\\
15	42	1.78386600839989e-15\\
15	43	2.15882485869089e-15\\
15	44	8.50676714931507e-16\\
15	45	0.384710442146911\\
15	46	2.77270735692503e-15\\
15	47	2.50317952807425e-15\\
15	48	2.78391501979807e-15\\
15	49	0.261860247307149\\
15	50	2.07851147219903e-15\\
15	51	1.70809580315398e-15\\
15	52	1.92122171720672e-15\\
15	53	0.261860247307151\\
15	54	1.38734096509338e-15\\
15	55	1.21170186446908e-15\\
15	56	3.52627768025329e-15\\
15	57	0.26186024730715\\
15	58	2.1842917216697e-15\\
15	59	1.57903674886062e-15\\
15	60	4.10496754418491e-16\\
15	61	0.261860247307144\\
15	62	2.01516338619261e-15\\
15	63	2.20130599273196e-15\\
15	64	3.08431492435793e-15\\
16	1	0.261860247307149\\
16	2	2.65080278445923e-15\\
16	3	1.70553227133567e-15\\
16	4	2.02237809606911e-15\\
16	5	0.261860247307152\\
16	6	1.50481737320168e-15\\
16	7	1.23367991738214e-15\\
16	8	2.18527310163892e-15\\
16	9	0.26186024730715\\
16	10	2.40073335635101e-15\\
16	11	4.04735969761432e-15\\
16	12	2.83926489668231e-15\\
16	13	0.261860247307146\\
16	14	3.05263913495325e-15\\
16	15	2.33185295361848e-15\\
16	16	4.48257379761171e-15\\
16	17	0.125\\
16	18	6.8923338416335e-16\\
16	19	1.00557118401139e-15\\
16	20	1.38499283743669e-15\\
16	21	0.125000000000002\\
16	22	2.46865230381859e-15\\
16	23	1.55594155590932e-15\\
16	24	2.21422009888792e-15\\
16	25	0.125000000000001\\
16	26	8.34472315608798e-16\\
16	27	2.34728343098037e-15\\
16	28	9.22063866524302e-16\\
16	29	0.125000000000002\\
16	30	1.63193922282658e-15\\
16	31	1.07835774934029e-15\\
16	32	9.18879602930393e-16\\
16	33	0.133424460213898\\
16	34	1.0082967353193e-15\\
16	35	1.21623787472308e-15\\
16	36	1.61554453650994e-15\\
16	37	0.133424460213897\\
16	38	1.58712030345967e-15\\
16	39	1.37893822707673e-15\\
16	40	1.93186286511839e-15\\
16	41	0.133424460213898\\
16	42	1.15096909054414e-15\\
16	43	2.16186428929062e-15\\
16	44	1.11921261290767e-15\\
16	45	0.133424460213895\\
16	46	5.69553763856386e-16\\
16	47	7.23277762097096e-16\\
16	48	9.84522437440426e-16\\
16	49	0.384710442146907\\
16	50	2.63477257493051e-15\\
16	51	1.78458112539074e-15\\
16	52	1.90260497768121e-15\\
16	53	0.384710442146905\\
16	54	2.22528174634933e-15\\
16	55	1.71378037250709e-15\\
16	56	2.17279430272218e-15\\
16	57	0.384710442146906\\
16	58	3.12822461245395e-15\\
16	59	4.90078417497376e-15\\
16	60	3.767891269943e-15\\
16	61	0.38471044214691\\
16	62	3.93754573755891e-15\\
16	63	3.07654907970387e-15\\
16	64	3.74020220331444e-15\\
17	1	4.25965579461043e-16\\
17	2	0.384710442146909\\
17	3	2.40000732634025e-16\\
17	4	1.10988367253893e-15\\
17	5	9.86508735029099e-16\\
17	6	0.384710442146908\\
17	7	1.45316642487048e-15\\
17	8	6.29828859690112e-16\\
17	9	1.97953156405723e-15\\
17	10	0.38471044214691\\
17	11	9.96066018308268e-16\\
17	12	1.11075551124642e-15\\
17	13	2.99300684720074e-15\\
17	14	0.384710442146908\\
17	15	2.82595891762766e-15\\
17	16	1.48724086890647e-15\\
17	17	8.12074809576084e-16\\
17	18	0.261860247307146\\
17	19	4.98164742225348e-16\\
17	20	1.01989295734728e-15\\
17	21	1.81350882808242e-15\\
17	22	0.261860247307148\\
17	23	1.21388537997e-15\\
17	24	6.85400199801577e-16\\
17	25	1.76094855218938e-15\\
17	26	0.261860247307146\\
17	27	6.62201575450446e-16\\
17	28	9.91855358736924e-16\\
17	29	2.24657607245411e-15\\
17	30	0.261860247307148\\
17	31	1.11933906030804e-15\\
17	32	9.16617116488085e-16\\
17	33	4.39196904579864e-16\\
17	34	0.124999999999999\\
17	35	2.80966302002767e-16\\
17	36	4.28759781542107e-16\\
17	37	1.05645799072289e-15\\
17	38	0.125\\
17	39	1.21861083112866e-15\\
17	40	9.56248122997527e-16\\
17	41	1.25512488308369e-15\\
17	42	0.125\\
17	43	8.92932901468154e-16\\
17	44	4.27041568087586e-16\\
17	45	5.70193869431153e-16\\
17	46	0.125\\
17	47	4.2408578717619e-16\\
17	48	1.38418433244657e-15\\
17	49	3.51858200846847e-16\\
17	50	0.133424460213897\\
17	51	7.45341862810951e-16\\
17	52	5.21367787621615e-16\\
17	53	1.00623532039627e-15\\
17	54	0.133424460213897\\
17	55	6.73289514195553e-16\\
17	56	8.58618027910355e-16\\
17	57	1.05028588954251e-15\\
17	58	0.133424460213896\\
17	59	5.0646368936861e-16\\
17	60	3.87740772016213e-16\\
17	61	9.72417344306278e-16\\
17	62	0.133424460213897\\
17	63	6.90071712308425e-16\\
17	64	1.5915839734887e-15\\
18	1	3.05355682275908e-16\\
18	2	0.133424460213897\\
18	3	3.80431819260704e-16\\
18	4	5.96906223549092e-17\\
18	5	2.99459701855743e-16\\
18	6	0.133424460213898\\
18	7	7.54841953025243e-16\\
18	8	7.72970668304873e-16\\
18	9	9.52981121319927e-16\\
18	10	0.133424460213897\\
18	11	5.52034693214858e-16\\
18	12	6.54459923780751e-16\\
18	13	1.78284427681105e-15\\
18	14	0.133424460213898\\
18	15	1.19596100194402e-15\\
18	16	3.60822483003176e-16\\
18	17	1.00081969049842e-15\\
18	18	0.384710442146909\\
18	19	1.12747017474256e-16\\
18	20	3.7001696472887e-16\\
18	21	5.49061218451426e-16\\
18	22	0.384710442146907\\
18	23	1.35962597513482e-15\\
18	24	1.11494552318348e-15\\
18	25	1.76141672552885e-15\\
18	26	0.384710442146909\\
18	27	2.40094753478581e-16\\
18	28	1.97388741045021e-15\\
18	29	3.33331708854497e-15\\
18	30	0.384710442146907\\
18	31	2.86927094316762e-15\\
18	32	1.10343686309712e-15\\
18	33	1.45561079980914e-15\\
18	34	0.261860247307147\\
18	35	3.79504214276611e-16\\
18	36	2.8929862278583e-16\\
18	37	1.06500154577271e-15\\
18	38	0.261860247307149\\
18	39	1.80697244177691e-15\\
18	40	1.1572048930318e-15\\
18	41	1.09025817897278e-15\\
18	42	0.261860247307146\\
18	43	6.03574093250363e-16\\
18	44	1.43330260927584e-15\\
18	45	2.18754408070383e-15\\
18	46	0.261860247307149\\
18	47	1.95955656899056e-15\\
18	48	8.94337020313941e-16\\
18	49	5.65977294597767e-16\\
18	50	0.125\\
18	51	5.96575917990449e-16\\
18	52	7.97406927610739e-17\\
18	53	2.25514051876985e-16\\
18	54	0.125\\
18	55	5.21898123823513e-16\\
18	56	6.00535110671027e-16\\
18	57	4.83027046879102e-16\\
18	58	0.125\\
18	59	5.96986881102808e-16\\
18	60	8.58674102526614e-16\\
18	61	7.16505897254672e-16\\
18	62	0.125\\
18	63	1.83657908491977e-15\\
18	64	2.98936698014091e-16\\
19	1	9.76844954468702e-16\\
19	2	0.125\\
19	3	1.96064647713801e-16\\
19	4	1.19589274833302e-15\\
19	5	3.86858892888064e-16\\
19	6	0.125\\
19	7	1.05658189094081e-15\\
19	8	4.2631563735262e-16\\
19	9	1.27946881663023e-16\\
19	10	0.125000000000001\\
19	11	4.09247703461822e-16\\
19	12	1.04127923608586e-15\\
19	13	1.43178821148587e-15\\
19	14	0.125\\
19	15	4.50377112646692e-16\\
19	16	1.38574875376651e-15\\
19	17	1.01359077737251e-15\\
19	18	0.133424460213897\\
19	19	3.12279569040342e-16\\
19	20	1.04176463787381e-15\\
19	21	1.01063387773185e-15\\
19	22	0.133424460213897\\
19	23	1.14829784308111e-15\\
19	24	6.2348281160547e-16\\
19	25	2.72036501435156e-16\\
19	26	0.133424460213896\\
19	27	4.63158173720187e-16\\
19	28	8.68554407746849e-16\\
19	29	4.21666186428382e-16\\
19	30	0.133424460213897\\
19	31	9.88037336148504e-16\\
19	32	1.03508349292613e-15\\
19	33	1.30980238329058e-15\\
19	34	0.384710442146908\\
19	35	5.0297213479935e-16\\
19	36	1.00843998133118e-15\\
19	37	8.24249254904297e-16\\
19	38	0.384710442146908\\
19	39	2.05593349188902e-15\\
19	40	6.55490978693153e-16\\
19	41	1.17097817999773e-15\\
19	42	0.384710442146908\\
19	43	1.39580468968338e-15\\
19	44	1.89675968995182e-15\\
19	45	1.60904883766003e-15\\
19	46	0.384710442146908\\
19	47	1.76172165473717e-15\\
19	48	1.53837112717594e-15\\
19	49	1.05150145801798e-15\\
19	50	0.261860247307147\\
19	51	1.64087048736268e-16\\
19	52	8.0215534307251e-16\\
19	53	1.25623207787934e-15\\
19	54	0.261860247307148\\
19	55	2.29741841709662e-15\\
19	56	8.32057476116349e-16\\
19	57	1.24684992089412e-15\\
19	58	0.261860247307147\\
19	59	7.53447342178488e-16\\
19	60	1.34693654070076e-15\\
19	61	2.57158244940092e-15\\
19	62	0.261860247307149\\
19	63	1.99185237172549e-15\\
19	64	1.11202269684929e-15\\
20	1	1.25433942902565e-15\\
20	2	0.261860247307147\\
20	3	6.25290214888186e-16\\
20	4	1.88044024795886e-15\\
20	5	9.02248945553473e-16\\
20	6	0.261860247307148\\
20	7	1.40411165267056e-15\\
20	8	5.49192740623175e-16\\
20	9	1.1287922436829e-15\\
20	10	0.261860247307146\\
20	11	8.57460671166624e-16\\
20	12	1.40826321949201e-15\\
20	13	2.51539689415188e-15\\
20	14	0.261860247307149\\
20	15	2.27554463738423e-15\\
20	16	3.12126120097306e-16\\
20	17	5.21225951752332e-16\\
20	18	0.124999999999998\\
20	19	7.59327522460807e-16\\
20	20	3.34869035612352e-16\\
20	21	6.93742465441321e-16\\
20	22	0.124999999999999\\
20	23	8.65392760382497e-16\\
20	24	1.01564763342212e-15\\
20	25	7.80818287452391e-16\\
20	26	0.125\\
20	27	2.09463819180239e-16\\
20	28	1.3760720625467e-15\\
20	29	1.3637100269816e-15\\
20	30	0.124999999999999\\
20	31	3.74800646456596e-16\\
20	32	3.74018007749274e-16\\
20	33	3.15667245312644e-16\\
20	34	0.133424460213898\\
20	35	2.87819064777406e-16\\
20	36	5.32862326603637e-16\\
20	37	3.24416770541818e-16\\
20	38	0.133424460213898\\
20	39	7.35730902685656e-16\\
20	40	9.60360213243234e-16\\
20	41	4.94955854790702e-16\\
20	42	0.133424460213896\\
20	43	8.28909255580994e-16\\
20	44	1.62450254403068e-15\\
20	45	4.07124484450182e-16\\
20	46	0.133424460213898\\
20	47	1.0730074533194e-15\\
20	48	3.75423378413056e-16\\
20	49	9.99254930800802e-16\\
20	50	0.384710442146909\\
20	51	1.17878800112596e-15\\
20	52	2.10779110538997e-15\\
20	53	1.09433771057532e-15\\
20	54	0.384710442146908\\
20	55	2.33225685646883e-15\\
20	56	4.40674396470904e-16\\
20	57	1.76329009578111e-15\\
20	58	0.38471044214691\\
20	59	1.45787486108394e-15\\
20	60	1.57135691659341e-15\\
20	61	2.42241260846136e-15\\
20	62	0.384710442146907\\
20	63	2.19694424276818e-15\\
20	64	4.75979324780144e-16\\
21	1	1.11457839537671e-15\\
21	2	0.384710442146909\\
21	3	8.78916099499411e-16\\
21	4	1.02383961514659e-15\\
21	5	5.85144625648731e-16\\
21	6	0.384710442146907\\
21	7	2.09482494819903e-15\\
21	8	1.00913540518821e-15\\
21	9	1.03808380644119e-15\\
21	10	0.384710442146909\\
21	11	1.13969088034579e-15\\
21	12	1.10348049703601e-15\\
21	13	2.19470150128122e-15\\
21	14	0.384710442146908\\
21	15	1.54834152679142e-15\\
21	16	6.30331683301271e-16\\
21	17	4.11144102562563e-16\\
21	18	0.261860247307147\\
21	19	3.43755493265649e-16\\
21	20	1.01241886265766e-15\\
21	21	4.84000284931515e-16\\
21	22	0.261860247307149\\
21	23	2.04489391713011e-15\\
21	24	9.15862123033695e-16\\
21	25	7.80502196327361e-16\\
21	26	0.261860247307147\\
21	27	1.40501892976462e-15\\
21	28	8.90269822821211e-16\\
21	29	2.61059457495185e-15\\
21	30	0.261860247307149\\
21	31	6.46891386346185e-16\\
21	32	8.12550036020953e-16\\
21	33	3.74957178808818e-16\\
21	34	0.124999999999999\\
21	35	8.25008296124433e-16\\
21	36	8.71328652770928e-16\\
21	37	1.13893018477579e-15\\
21	38	0.125\\
21	39	3.50053271248303e-16\\
21	40	2.86970927154943e-16\\
21	41	5.60484833027499e-16\\
21	42	0.125000000000001\\
21	43	7.092113077927e-16\\
21	44	5.64923560180594e-16\\
21	45	1.40205584163028e-15\\
21	46	0.125\\
21	47	1.2178154173509e-15\\
21	48	4.85442342338752e-16\\
21	49	5.90573352879991e-16\\
21	50	0.133424460213898\\
21	51	8.99550722970334e-16\\
21	52	8.93724416835609e-16\\
21	53	1.30000251363808e-15\\
21	54	0.133424460213897\\
21	55	4.19387114932212e-16\\
21	56	4.01288636509262e-16\\
21	57	5.7543682776733e-16\\
21	58	0.133424460213896\\
21	59	1.34982890062026e-15\\
21	60	4.81653712602317e-16\\
21	61	2.91949374209447e-16\\
21	62	0.133424460213897\\
21	63	9.78482459527765e-16\\
21	64	6.22327211521759e-16\\
22	1	8.71413263125463e-16\\
22	2	0.133424460213898\\
22	3	4.04752289548113e-16\\
22	4	4.43038493028343e-16\\
22	5	8.81772075240213e-16\\
22	6	0.133424460213898\\
22	7	8.92464230446042e-16\\
22	8	1.51877888570329e-15\\
22	9	5.76108430761277e-16\\
22	10	0.133424460213896\\
22	11	5.57556425080372e-16\\
22	12	3.83840644989068e-16\\
22	13	1.52466700624679e-15\\
22	14	0.133424460213898\\
22	15	1.16675081744289e-15\\
22	16	1.68003939924193e-16\\
22	17	1.35818988910181e-15\\
22	18	0.384710442146909\\
22	19	4.40961111675617e-16\\
22	20	2.83828805394126e-16\\
22	21	1.39055589647699e-15\\
22	22	0.384710442146908\\
22	23	1.45030456246395e-15\\
22	24	5.4182276515054e-16\\
22	25	6.63499982228221e-16\\
22	26	0.38471044214691\\
22	27	7.17271054879854e-16\\
22	28	1.38347867813579e-15\\
22	29	2.3219965466602e-15\\
22	30	0.384710442146907\\
22	31	1.86843489336816e-15\\
22	32	1.70941527279841e-15\\
22	33	1.1729617271195e-15\\
22	34	0.261860247307147\\
22	35	9.2319238823883e-16\\
22	36	3.82545860563715e-16\\
22	37	7.99901291269147e-16\\
22	38	0.261860247307148\\
22	39	9.61262230679297e-16\\
22	40	7.74940023517809e-16\\
22	41	1.91785134908034e-15\\
22	42	0.261860247307145\\
22	43	3.60356183264134e-16\\
22	44	1.00769965775539e-15\\
22	45	1.27241700900738e-15\\
22	46	0.26186024730715\\
22	47	2.24584459198666e-15\\
22	48	1.36066635301065e-15\\
22	49	8.65673944636909e-16\\
22	50	0.124999999999999\\
22	51	1.07629491793024e-15\\
22	52	3.8480471980523e-16\\
22	53	6.08143679267582e-16\\
22	54	0.124999999999999\\
22	55	1.24958503061602e-15\\
22	56	1.64688035943952e-15\\
22	57	6.54110375604389e-16\\
22	58	0.125\\
22	59	1.1905563581105e-15\\
22	60	4.05584136000134e-16\\
22	61	9.62615235086688e-16\\
22	62	0.125\\
22	63	1.99418064519441e-15\\
22	64	2.06297008189761e-16\\
23	1	1.14775786602533e-15\\
23	2	0.124999999999999\\
23	3	5.10904778579368e-16\\
23	4	3.30254175088037e-16\\
23	5	7.44606687992143e-16\\
23	6	0.125000000000001\\
23	7	1.12908545638364e-15\\
23	8	9.07570452377094e-16\\
23	9	1.66655201234855e-15\\
23	10	0.125000000000001\\
23	11	1.03494829611586e-15\\
23	12	1.07608799782491e-15\\
23	13	1.31839766237856e-16\\
23	14	0.124999999999998\\
23	15	6.94799523332316e-16\\
23	16	7.31194176268765e-16\\
23	17	9.66004252355943e-16\\
23	18	0.133424460213898\\
23	19	1.31198777618476e-15\\
23	20	5.65554440155542e-16\\
23	21	7.54038221866178e-16\\
23	22	0.133424460213896\\
23	23	7.7744260357886e-16\\
23	24	1.08113778969693e-15\\
23	25	1.27558688983368e-15\\
23	26	0.133424460213896\\
23	27	4.74519013200431e-16\\
23	28	1.01036585800514e-15\\
23	29	5.4746075482509e-16\\
23	30	0.133424460213899\\
23	31	1.60638765872735e-15\\
23	32	7.28906467704918e-16\\
23	33	5.56421850417829e-16\\
23	34	0.384710442146909\\
23	35	1.30263295465934e-15\\
23	36	1.69346687532237e-15\\
23	37	6.34908792207511e-16\\
23	38	0.384710442146907\\
23	39	1.94972809506442e-15\\
23	40	1.14273386560708e-15\\
23	41	1.8586556234435e-15\\
23	42	0.38471044214691\\
23	43	1.21852686785622e-15\\
23	44	2.01923004849992e-15\\
23	45	2.75074978765525e-15\\
23	46	0.384710442146909\\
23	47	3.37513177656605e-15\\
23	48	1.2755140498515e-15\\
23	49	1.81276279193228e-15\\
23	50	0.261860247307146\\
23	51	8.72764189267241e-16\\
23	52	1.5331628971926e-15\\
23	53	3.90312782094782e-16\\
23	54	0.261860247307149\\
23	55	1.53692608542024e-15\\
23	56	1.30170857035438e-15\\
23	57	1.01486512555701e-15\\
23	58	0.261860247307146\\
23	59	1.61186058370632e-15\\
23	60	1.48021424166643e-15\\
23	61	2.25747174357553e-15\\
23	62	0.261860247307147\\
23	63	1.86938811410386e-15\\
23	64	8.96676282640199e-16\\
24	1	4.10220840714331e-16\\
24	2	0.261860247307145\\
24	3	6.94591598085634e-16\\
24	4	1.73027688493777e-15\\
24	5	3.17880977070233e-16\\
24	6	0.261860247307149\\
24	7	2.39114374540996e-15\\
24	8	6.14114161669486e-16\\
24	9	7.70108307036178e-16\\
24	10	0.261860247307146\\
24	11	5.23553224930296e-16\\
24	12	1.12009156796783e-15\\
24	13	2.7217722888042e-15\\
24	14	0.261860247307148\\
24	15	1.82722056017999e-15\\
24	16	1.09517566461732e-15\\
24	17	4.09247703461822e-16\\
24	18	0.124999999999998\\
24	19	1.63328798443357e-15\\
24	20	7.44064941143188e-16\\
24	21	4.97406056201956e-16\\
24	22	0.125\\
24	23	1.02576004838722e-15\\
24	24	9.47565605715763e-16\\
24	25	1.01954673679039e-15\\
24	26	0.125000000000001\\
24	27	3.4298426846665e-16\\
24	28	3.19274253451272e-16\\
24	29	2.0888836804026e-16\\
24	30	0.125000000000001\\
24	31	5.31459935843277e-16\\
24	32	1.35086543749425e-15\\
24	33	4.57812554943045e-16\\
24	34	0.133424460213898\\
24	35	7.27930980939602e-16\\
24	36	7.507164910779e-16\\
24	37	1.25007748816776e-15\\
24	38	0.133424460213898\\
24	39	1.05676415450797e-15\\
24	40	8.86864546832818e-16\\
24	41	1.73601709734896e-15\\
24	42	0.133424460213896\\
24	43	8.41710998007719e-16\\
24	44	4.98291769576966e-16\\
24	45	9.35575789448979e-16\\
24	46	0.133424460213897\\
24	47	2.95825034629649e-16\\
24	48	1.17041813492981e-15\\
24	49	4.22717621649108e-16\\
24	50	0.38471044214691\\
24	51	9.7426617158313e-16\\
24	52	1.96524494353789e-15\\
24	53	1.67855635511071e-15\\
24	54	0.384710442146907\\
24	55	1.99785324470283e-15\\
24	56	4.46036504397568e-16\\
24	57	1.66319751337655e-15\\
24	58	0.384710442146909\\
24	59	1.14612065491879e-15\\
24	60	1.16724341828014e-15\\
24	61	2.40671111308959e-15\\
24	62	0.384710442146908\\
24	63	2.72890088290697e-15\\
24	64	1.23397045996509e-15\\
25	1	1.0579139685285e-15\\
25	2	0.384710442146909\\
25	3	1.10629261078388e-15\\
25	4	3.22509308484365e-16\\
25	5	5.24449111146927e-16\\
25	6	0.384710442146907\\
25	7	2.23607824262812e-15\\
25	8	7.25446341479482e-16\\
25	9	6.69747057559747e-16\\
25	10	0.38471044214691\\
25	11	1.25279736961262e-15\\
25	12	6.61430293527029e-16\\
25	13	2.1206950150123e-15\\
25	14	0.384710442146908\\
25	15	1.42512053738408e-15\\
25	16	6.73072708679001e-16\\
25	17	9.41143043193425e-16\\
25	18	0.261860247307147\\
25	19	1.0270324821321e-15\\
25	20	3.96261877775697e-16\\
25	21	9.36822954383937e-16\\
25	22	0.261860247307149\\
25	23	7.4029464070323e-16\\
25	24	8.72405526596077e-16\\
25	25	2.09693557466106e-16\\
25	26	0.261860247307145\\
25	27	9.7830108777876e-16\\
25	28	7.56906191287916e-16\\
25	29	1.26429331818464e-15\\
25	30	0.261860247307148\\
25	31	7.98994594538078e-16\\
25	32	7.77651594570211e-16\\
25	33	4.14667858469068e-16\\
25	34	0.124999999999999\\
25	35	1.3433134532182e-15\\
25	36	2.37676108772649e-16\\
25	37	7.92440215681669e-16\\
25	38	0.124999999999999\\
25	39	9.77528607750116e-16\\
25	40	3.55935498586784e-16\\
25	41	5.5823606302711e-16\\
25	42	0.125000000000001\\
25	43	9.19444354646959e-16\\
25	44	1.25610391372708e-15\\
25	45	5.04217006576799e-16\\
25	46	0.125000000000001\\
25	47	7.88558359567471e-16\\
25	48	3.09462221417502e-16\\
25	49	3.75714834850808e-16\\
25	50	0.133424460213898\\
25	51	3.66679675251484e-16\\
25	52	3.19660164255566e-16\\
25	53	2.27619253951758e-16\\
25	54	0.133424460213898\\
25	55	8.68459123742669e-16\\
25	56	4.87133085791565e-16\\
25	57	2.82754605296492e-16\\
25	58	0.133424460213896\\
25	59	9.01065286253087e-16\\
25	60	9.8797794320898e-16\\
25	61	1.3153276942144e-15\\
25	62	0.133424460213897\\
25	63	6.1668153893004e-16\\
25	64	4.41588504004812e-16\\
26	1	1.08587731516609e-15\\
26	2	0.133424460213898\\
26	3	1.16379778300099e-15\\
26	4	5.3219552088161e-16\\
26	5	8.81894925596114e-16\\
26	6	0.133424460213897\\
26	7	2.87524856078256e-16\\
26	8	1.25468484954723e-15\\
26	9	1.44039747850862e-15\\
26	10	0.133424460213897\\
26	11	2.74634723673219e-16\\
26	12	1.58263453708883e-15\\
26	13	1.18359001785281e-15\\
26	14	0.133424460213897\\
26	15	8.67452047327886e-16\\
26	16	2.67198100463949e-16\\
26	17	2.46549065392658e-15\\
26	18	0.38471044214691\\
26	19	9.89966426867977e-16\\
26	20	1.98434471718259e-16\\
26	21	8.49979099971442e-16\\
26	22	0.384710442146908\\
26	23	2.13158272112573e-15\\
26	24	1.12520989937147e-15\\
26	25	7.47279329729263e-16\\
26	26	0.38471044214691\\
26	27	1.21314609224438e-15\\
26	28	2.17174354520064e-15\\
26	29	2.27086169615105e-15\\
26	30	0.384710442146908\\
26	31	1.48080470843045e-15\\
26	32	1.7739640538269e-15\\
26	33	1.2899684175507e-15\\
26	34	0.261860247307146\\
26	35	1.66088720955057e-15\\
26	36	7.64066433232334e-17\\
26	37	1.7923647837032e-15\\
26	38	0.261860247307148\\
26	39	1.86105351605296e-15\\
26	40	1.31757815214578e-15\\
26	41	1.19627516995008e-15\\
26	42	0.261860247307146\\
26	43	2.75466222627852e-16\\
26	44	1.78511727513436e-15\\
26	45	1.86775188223151e-15\\
26	46	0.261860247307149\\
26	47	2.35585734959583e-15\\
26	48	1.5943883009006e-15\\
26	49	6.67451623910731e-16\\
26	50	0.124999999999998\\
26	51	1.6507078876321e-15\\
26	52	5.83736382861519e-16\\
26	53	1.51890866000679e-15\\
26	54	0.125\\
26	55	3.9069808602088e-16\\
26	56	9.73068544501988e-16\\
26	57	3.5464914316409e-16\\
26	58	0.125\\
26	59	7.95434557320599e-16\\
26	60	1.45881890190246e-15\\
26	61	4.50149878972971e-16\\
26	62	0.125000000000001\\
26	63	1.36760063857165e-15\\
26	64	5.51030754853847e-17\\
27	1	9.71352210486731e-16\\
27	2	0.124999999999999\\
27	3	5.00807682980648e-16\\
27	4	3.78841525322719e-16\\
27	5	7.65209708295719e-16\\
27	6	0.124999999999999\\
27	7	1.36856819632006e-15\\
27	8	1.01043733688353e-15\\
27	9	1.40289694818667e-15\\
27	10	0.125\\
27	11	1.54512843463397e-15\\
27	12	7.82285760241425e-16\\
27	13	6.56213293406493e-16\\
27	14	0.124999999999999\\
27	15	1.63447869990277e-15\\
27	16	6.648767611728e-16\\
27	17	9.05467496153884e-16\\
27	18	0.133424460213898\\
27	19	1.15562058339672e-15\\
27	20	6.33810606157911e-16\\
27	21	2.26552495060019e-16\\
27	22	0.133424460213898\\
27	23	7.17160785074457e-16\\
27	24	8.71825836744114e-16\\
27	25	9.89954267732326e-16\\
27	26	0.133424460213896\\
27	27	1.22259490591252e-15\\
27	28	8.89766457342678e-16\\
27	29	1.84521040635122e-15\\
27	30	0.133424460213897\\
27	31	7.29615702744112e-16\\
27	32	7.73655553543756e-16\\
27	33	7.87312233234713e-16\\
27	34	0.384710442146909\\
27	35	1.16459797197549e-15\\
27	36	1.98382979746502e-15\\
27	37	5.25735703951531e-16\\
27	38	0.384710442146908\\
27	39	1.2882491490937e-15\\
27	40	3.95532169102597e-16\\
27	41	9.91952441223666e-16\\
27	42	0.38471044214691\\
27	43	6.6023721347201e-16\\
27	44	2.36105249097914e-15\\
27	45	3.51367697253261e-15\\
27	46	0.384710442146909\\
27	47	2.87515698089914e-15\\
27	48	5.22552155222474e-16\\
27	49	1.1546288702249e-15\\
27	50	0.261860247307147\\
27	51	1.23471150221238e-15\\
27	52	1.7888229268478e-15\\
27	53	9.4901265919177e-16\\
27	54	0.261860247307148\\
27	55	1.13731201733507e-15\\
27	56	5.17517760942898e-16\\
27	57	8.04919170074871e-16\\
27	58	0.261860247307145\\
27	59	8.16389693332484e-16\\
27	60	1.87314975847006e-15\\
27	61	1.52167996830105e-15\\
27	62	0.261860247307146\\
27	63	1.75070988424942e-15\\
27	64	2.78529828873585e-16\\
28	1	7.57224184040681e-16\\
28	2	0.261860247307146\\
28	3	7.07979734942273e-16\\
28	4	1.95101122641306e-15\\
28	5	1.66366854978114e-15\\
28	6	0.261860247307148\\
28	7	1.25743043875067e-15\\
28	8	7.34566807289902e-16\\
28	9	1.66569431767001e-15\\
28	10	0.261860247307145\\
28	11	2.72851930852213e-15\\
28	12	1.44918678744985e-15\\
28	13	1.40158893850534e-15\\
28	14	0.261860247307148\\
28	15	9.45015193111921e-16\\
28	16	3.8972252980709e-16\\
28	17	1.83093468191769e-16\\
28	18	0.124999999999999\\
28	19	1.05757399284595e-15\\
28	20	6.00550769759123e-16\\
28	21	1.53957569744089e-15\\
28	22	0.125\\
28	23	1.11065670549415e-15\\
28	24	1.11676992077149e-15\\
28	25	9.17012634173388e-16\\
28	26	0.125000000000001\\
28	27	1.3626802240229e-15\\
28	28	9.94279577139207e-16\\
28	29	1.10042741223382e-15\\
28	30	0.124999999999998\\
28	31	2.29905317886807e-15\\
28	32	5.91822975653298e-16\\
28	33	3.94194678542381e-16\\
28	34	0.133424460213897\\
28	35	1.38351810206159e-15\\
28	36	6.43309401593622e-16\\
28	37	1.03480617505249e-15\\
28	38	0.133424460213897\\
28	39	6.26084126647893e-16\\
28	40	1.18977878425038e-15\\
28	41	1.32241009661448e-15\\
28	42	0.133424460213896\\
28	43	1.04830274040131e-15\\
28	44	9.0979589959022e-16\\
28	45	1.91492179347623e-15\\
28	46	0.133424460213899\\
28	47	4.51641511859697e-16\\
28	48	6.50204350121793e-16\\
28	49	1.06998553982799e-15\\
28	50	0.384710442146909\\
28	51	8.03778558243599e-16\\
28	52	2.2462801931798e-15\\
28	53	1.20015411655599e-15\\
28	54	0.384710442146908\\
28	55	1.60230170052278e-15\\
28	56	5.32594009436194e-16\\
28	57	1.53083252987467e-15\\
28	58	0.38471044214691\\
28	59	1.62487298635228e-15\\
28	60	1.61393436626069e-15\\
28	61	3.50270010228366e-15\\
28	62	0.384710442146908\\
28	63	1.58383673366041e-15\\
28	64	7.10500044017028e-16\\
29	1	2.36208257586764e-15\\
29	2	0.38471044214691\\
29	3	3.3838706200397e-15\\
29	4	1.57934164107216e-15\\
29	5	1.56429356738609e-15\\
29	6	0.384710442146907\\
29	7	1.59053994464522e-15\\
29	8	2.34678531315327e-15\\
29	9	2.69719099306264e-15\\
29	10	0.384710442146908\\
29	11	3.03615463615222e-15\\
29	12	3.36841670245362e-15\\
29	13	2.63638249319468e-15\\
29	14	0.384710442146908\\
29	15	2.33565941460569e-15\\
29	16	2.36838995163968e-15\\
29	17	1.31030314166162e-15\\
29	18	0.261860247307146\\
29	19	2.82805738729249e-15\\
29	20	1.35792952595374e-15\\
29	21	2.43011479638634e-15\\
29	22	0.261860247307149\\
29	23	1.97279782762448e-15\\
29	24	2.02105633465879e-15\\
29	25	1.58721036346164e-15\\
29	26	0.261860247307148\\
29	27	2.80241342703674e-15\\
29	28	2.56848057585924e-15\\
29	29	1.40437624363062e-15\\
29	30	0.261860247307148\\
29	31	1.31540090320852e-15\\
29	32	2.22552514841537e-15\\
29	33	1.55888336284953e-15\\
29	34	0.124999999999999\\
29	35	8.74741085639087e-16\\
29	36	3.36697269593167e-16\\
29	37	9.54198835815271e-16\\
29	38	0.125\\
29	39	6.88123499781766e-16\\
29	40	1.70082537662759e-15\\
29	41	5.89285334990759e-16\\
29	42	0.125000000000001\\
29	43	1.05845997693553e-15\\
29	44	2.20868927800176e-15\\
29	45	5.16213601070602e-16\\
29	46	0.125\\
29	47	9.69193592213866e-16\\
29	48	1.45087609023488e-15\\
29	49	1.76002551023465e-15\\
29	50	0.133424460213897\\
29	51	1.31274561487705e-15\\
29	52	4.88948975532986e-16\\
29	53	1.02694018113303e-15\\
29	54	0.133424460213898\\
29	55	7.31535172888015e-16\\
29	56	1.72367278384591e-15\\
29	57	7.60909120415449e-17\\
29	58	0.133424460213896\\
29	59	7.29887865868322e-16\\
29	60	1.98610611240211e-15\\
29	61	1.16953301944236e-15\\
29	62	0.133424460213897\\
29	63	1.25540297185433e-15\\
29	64	1.64545448556567e-15\\
30	1	3.56138349381321e-16\\
30	2	0.133424460213897\\
30	3	1.08132148011671e-15\\
30	4	7.98726670443821e-17\\
30	5	5.26407834108561e-16\\
30	6	0.133424460213897\\
30	7	6.55544174841858e-16\\
30	8	1.13012940837877e-15\\
30	9	1.24721219413999e-15\\
30	10	0.133424460213897\\
30	11	1.68141602052158e-15\\
30	12	5.61428988851908e-16\\
30	13	1.09887988891964e-15\\
30	14	0.133424460213897\\
30	15	1.10994651863865e-15\\
30	16	1.60774336466077e-15\\
30	17	1.73403378629203e-15\\
30	18	0.384710442146909\\
30	19	2.60267957799448e-15\\
30	20	5.5171843154856e-16\\
30	21	1.28272449762245e-15\\
30	22	0.384710442146907\\
30	23	1.86605938703712e-15\\
30	24	2.13071784774934e-15\\
30	25	2.403976888866e-15\\
30	26	0.38471044214691\\
30	27	2.20962105124276e-15\\
30	28	2.06308147611668e-16\\
30	29	2.91054342790105e-15\\
30	30	0.384710442146907\\
30	31	6.91708886379633e-16\\
30	32	1.4530729755095e-15\\
30	33	1.39439831091422e-15\\
30	34	0.261860247307147\\
30	35	2.23399249107991e-15\\
30	36	4.47074285819413e-16\\
30	37	2.21065852693177e-15\\
30	38	0.261860247307149\\
30	39	6.535120308253e-16\\
30	40	1.83554729761267e-15\\
30	41	2.06220611444396e-15\\
30	42	0.261860247307145\\
30	43	3.11349967687454e-15\\
30	44	2.02301782785592e-17\\
30	45	1.35101997239491e-15\\
30	46	0.261860247307149\\
30	47	9.56441640873859e-16\\
30	48	1.48994065331407e-15\\
30	49	2.24370236856316e-16\\
30	50	0.125\\
30	51	1.8208085990891e-15\\
30	52	1.04602531023632e-16\\
30	53	1.34296281909946e-15\\
30	54	0.125000000000001\\
30	55	8.77626078127277e-16\\
30	56	1.07709985020536e-15\\
30	57	1.1755260549836e-15\\
30	58	0.125\\
30	59	1.65820561324054e-15\\
30	60	5.82412578379968e-16\\
30	61	1.64497160214518e-16\\
30	62	0.125\\
30	63	1.11265980532075e-15\\
30	64	1.63532079372923e-15\\
31	1	6.39162625359562e-16\\
31	2	0.125000000000001\\
31	3	1.57263949306477e-15\\
31	4	3.41665668094076e-16\\
31	5	2.74640202287654e-16\\
31	6	0.125\\
31	7	8.61403313546756e-16\\
31	8	8.43924696542529e-16\\
31	9	2.02237809606911e-15\\
31	10	0.125000000000001\\
31	11	1.55356860366901e-15\\
31	12	9.05540608849134e-16\\
31	13	6.61291029481107e-16\\
31	14	0.125\\
31	15	1.49510622599707e-15\\
31	16	8.76205376121098e-16\\
31	17	6.74938972914102e-16\\
31	18	0.133424460213897\\
31	19	6.99487313946134e-16\\
31	20	4.50360408193572e-16\\
31	21	1.25140792151475e-15\\
31	22	0.133424460213898\\
31	23	5.70500548514789e-16\\
31	24	9.41999572229098e-16\\
31	25	6.61391620510196e-16\\
31	26	0.133424460213895\\
31	27	7.93648787296612e-16\\
31	28	1.15598853851525e-15\\
31	29	1.62449486141044e-15\\
31	30	0.133424460213898\\
31	31	1.53165768540431e-15\\
31	32	4.84046913838793e-16\\
31	33	4.85676105243366e-16\\
31	34	0.384710442146908\\
31	35	3.28859834074857e-15\\
31	36	9.84063844555935e-16\\
31	37	2.64691802575783e-15\\
31	38	0.384710442146907\\
31	39	1.80746386528889e-15\\
31	40	2.71610724029609e-15\\
31	41	1.90850174119279e-15\\
31	42	0.38471044214691\\
31	43	1.65399492942602e-15\\
31	44	3.15648178675437e-16\\
31	45	3.23198186261962e-15\\
31	46	0.384710442146907\\
31	47	2.77868047535347e-15\\
31	48	2.92044187730536e-15\\
31	49	6.63789620353725e-16\\
31	50	0.261860247307148\\
31	51	2.60975526518188e-15\\
31	52	8.88950578101161e-16\\
31	53	2.20408479098393e-15\\
31	54	0.26186024730715\\
31	55	1.41034725571555e-15\\
31	56	2.26674996342997e-15\\
31	57	2.36188573647546e-15\\
31	58	0.261860247307146\\
31	59	6.39369749850492e-16\\
31	60	6.00487504535638e-16\\
31	61	1.06497960454124e-15\\
31	62	0.26186024730715\\
31	63	1.91465698041291e-15\\
31	64	2.45678493632159e-15\\
32	1	2.43985018027105e-15\\
32	2	0.261860247307148\\
32	3	2.0293032191709e-15\\
32	4	1.93960703292692e-15\\
32	5	2.34292311543446e-15\\
32	6	0.26186024730715\\
32	7	1.85868152814175e-15\\
32	8	1.84571969218767e-15\\
32	9	3.18888996239136e-15\\
32	10	0.261860247307148\\
32	11	3.79404924381107e-15\\
32	12	3.32182832096931e-15\\
32	13	1.60050687064575e-15\\
32	14	0.26186024730715\\
32	15	2.89026380063869e-15\\
32	16	3.571508751623e-15\\
32	17	7.93709451924697e-16\\
32	18	0.124999999999999\\
32	19	1.58433350175034e-15\\
32	20	1.81324663011484e-15\\
32	21	2.07826985680148e-15\\
32	22	0.125\\
32	23	9.77140647017755e-16\\
32	24	1.13446273389755e-15\\
32	25	9.92748462631444e-16\\
32	26	0.125000000000002\\
32	27	7.11448145341086e-16\\
32	28	2.23488674317873e-15\\
32	29	1.07354578516504e-15\\
32	30	0.125\\
32	31	2.37947979233866e-15\\
32	32	1.56905714428586e-15\\
32	33	9.82190566613e-16\\
32	34	0.133424460213898\\
32	35	1.57502956765652e-15\\
32	36	1.88833873572686e-15\\
32	37	1.89919389724693e-15\\
32	38	0.133424460213898\\
32	39	1.43451038141636e-15\\
32	40	1.07868559504783e-15\\
32	41	6.91047297059302e-16\\
32	42	0.133424460213896\\
32	43	1.26516892699844e-15\\
32	44	2.23945208685265e-15\\
32	45	1.15855764201956e-15\\
32	46	0.133424460213898\\
32	47	1.10259111469664e-15\\
32	48	1.92238671286176e-15\\
32	49	3.19358257444907e-15\\
32	50	0.384710442146908\\
32	51	2.51569596093764e-15\\
32	52	2.07325801178792e-15\\
32	53	2.55344581918731e-15\\
32	54	0.384710442146906\\
32	55	2.68388128151215e-15\\
32	56	2.27912628548973e-15\\
32	57	3.47590809320972e-15\\
32	58	0.384710442146908\\
32	59	3.99011288209129e-15\\
32	60	4.05293777942955e-15\\
32	61	3.86058568591044e-15\\
32	62	0.384710442146907\\
32	63	3.96923078916183e-15\\
32	64	4.54414647198579e-15\\
33	1	9.7565666160852e-16\\
33	2	1.48623591716333e-15\\
33	3	0.384710442146907\\
33	4	1.66831906543772e-15\\
33	5	7.22819951803905e-16\\
33	6	8.96414055060002e-16\\
33	7	0.384710442146909\\
33	8	1.40317604333446e-15\\
33	9	1.66435485281064e-15\\
33	10	2.47722399674508e-15\\
33	11	0.384710442146907\\
33	12	1.85732104304866e-15\\
33	13	3.26184479380874e-15\\
33	14	1.28871274866017e-15\\
33	15	0.384710442146908\\
33	16	5.81204855837343e-16\\
33	17	8.4866104943488e-16\\
33	18	1.59722727017289e-15\\
33	19	0.261860247307149\\
33	20	1.24322508876359e-15\\
33	21	9.80487131547748e-16\\
33	22	2.2618026913899e-16\\
33	23	0.261860247307147\\
33	24	4.63233698372193e-16\\
33	25	1.39353479936812e-15\\
33	26	1.90082953187018e-15\\
33	27	0.261860247307149\\
33	28	4.65129151237575e-16\\
33	29	2.80257878922637e-15\\
33	30	1.15186161310746e-15\\
33	31	0.261860247307148\\
33	32	6.13751441760732e-16\\
33	33	2.54602806261677e-16\\
33	34	9.59124829173223e-16\\
33	35	0.124999999999999\\
33	36	3.9878276498173e-16\\
33	37	9.31499664657595e-16\\
33	38	4.47020434423672e-16\\
33	39	0.124999999999998\\
33	40	9.35625643638929e-16\\
33	41	4.87725765421644e-16\\
33	42	3.68807269888147e-17\\
33	43	0.125000000000001\\
33	44	1.09287578986539e-15\\
33	45	1.48214838758361e-15\\
33	46	1.05105491072829e-15\\
33	47	0.125\\
33	48	5.3338445162752e-16\\
33	49	2.54123667626088e-16\\
33	50	7.23252798098788e-16\\
33	51	0.133424460213899\\
33	52	1.35025619241133e-15\\
33	53	1.05394266530634e-15\\
33	54	7.38299615677942e-16\\
33	55	0.133424460213898\\
33	56	4.08382792716981e-16\\
33	57	5.96835639248002e-16\\
33	58	1.39208289414343e-15\\
33	59	0.133424460213897\\
33	60	5.23889361795858e-16\\
33	61	1.54694154421294e-15\\
33	62	2.8965207267059e-16\\
33	63	0.133424460213898\\
33	64	8.74040728931461e-16\\
34	1	2.46629852859944e-16\\
34	2	6.69783001694242e-16\\
34	3	0.133424460213898\\
34	4	4.16351703878514e-16\\
34	5	3.47534000692572e-16\\
34	6	1.18057619063022e-15\\
34	7	0.133424460213898\\
34	8	6.55431698316251e-16\\
34	9	1.22321286274293e-15\\
34	10	6.15914785501259e-16\\
34	11	0.133424460213898\\
34	12	6.31088967343485e-16\\
34	13	1.23409086417425e-15\\
34	14	1.12874392291738e-15\\
34	15	0.133424460213898\\
34	16	7.69703276778368e-16\\
34	17	1.44996734880613e-15\\
34	18	1.1376929696758e-15\\
34	19	0.384710442146907\\
34	20	1.33457858988121e-15\\
34	21	3.46423887253217e-16\\
34	22	1.14979063274066e-15\\
34	23	0.384710442146908\\
34	24	9.3106666898402e-16\\
34	25	9.41029926311889e-16\\
34	26	1.30305795123722e-15\\
34	27	0.384710442146907\\
34	28	1.59243103426949e-15\\
34	29	2.98990297664571e-15\\
34	30	4.6220534298205e-16\\
34	31	0.384710442146909\\
34	32	1.60302716833589e-15\\
34	33	1.26351832695099e-15\\
34	34	1.79643996514624e-15\\
34	35	0.261860247307149\\
34	36	8.25635437720092e-16\\
34	37	3.18358388178132e-16\\
34	38	6.26907559806116e-16\\
34	39	0.261860247307148\\
34	40	4.20719620354625e-16\\
34	41	6.55418498274867e-16\\
34	42	1.57082539352797e-15\\
34	43	0.261860247307149\\
34	44	4.54538103023856e-16\\
34	45	2.5031194184889e-15\\
34	46	9.49190215418649e-16\\
34	47	0.261860247307147\\
34	48	7.82775587938419e-16\\
34	49	1.96812768911187e-16\\
34	50	1.00461309774941e-15\\
34	51	0.125\\
34	52	4.90580289733994e-16\\
34	53	3.04620603592415e-16\\
34	54	6.64764166142484e-16\\
34	55	0.124999999999999\\
34	56	7.30398928391372e-16\\
34	57	1.29703761598101e-15\\
34	58	1.25194645931483e-15\\
34	59	0.124999999999999\\
34	60	3.63899340483482e-16\\
34	61	1.16715954658275e-15\\
34	62	6.8735339490141e-16\\
34	63	0.124999999999998\\
34	64	6.07153216591882e-16\\
35	1	9.83594329813876e-16\\
35	2	7.45406458890529e-16\\
35	3	0.125\\
35	4	1.32001856274747e-15\\
35	5	9.52127755023045e-16\\
35	6	5.77027023165843e-16\\
35	7	0.124999999999999\\
35	8	7.63502573720473e-17\\
35	9	8.0063079556237e-16\\
35	10	1.10683514473688e-15\\
35	11	0.125\\
35	12	7.07843705979287e-16\\
35	13	5.08363578692706e-16\\
35	14	1.91355018402085e-16\\
35	15	0.124999999999999\\
35	16	1.13212073127962e-15\\
35	17	9.78906778448296e-16\\
35	18	3.75598680011478e-16\\
35	19	0.133424460213898\\
35	20	8.15792332242196e-16\\
35	21	1.0954225905332e-15\\
35	22	6.89032514048327e-16\\
35	23	0.133424460213898\\
35	24	1.37176064327855e-15\\
35	25	6.09241207184831e-16\\
35	26	3.90035127581895e-16\\
35	27	0.133424460213898\\
35	28	8.84715775559178e-16\\
35	29	5.22552838243699e-16\\
35	30	9.5898676871436e-16\\
35	31	0.133424460213897\\
35	32	9.48232286236598e-16\\
35	33	1.17918968699979e-15\\
35	34	7.8469349261027e-16\\
35	35	0.384710442146907\\
35	36	2.1505702133564e-15\\
35	37	8.06644551032998e-16\\
35	38	1.0640305104054e-15\\
35	39	0.384710442146909\\
35	40	1.79429026769943e-15\\
35	41	1.93644253099498e-15\\
35	42	4.73792330119943e-16\\
35	43	0.384710442146906\\
35	44	2.86395017981583e-15\\
35	45	1.79728437705209e-15\\
35	46	1.51562423772564e-15\\
35	47	0.384710442146909\\
35	48	2.90777120530722e-16\\
35	49	1.13308121914413e-15\\
35	50	1.01569503876566e-15\\
35	51	0.26186024730715\\
35	52	2.33667187821956e-15\\
35	53	1.01194317453741e-15\\
35	54	6.42784690531615e-16\\
35	55	0.261860247307147\\
35	56	2.51211333509024e-16\\
35	57	1.59554203510964e-15\\
35	58	9.11773365349245e-16\\
35	59	0.26186024730715\\
35	60	1.46148985792672e-15\\
35	61	1.50974611043876e-15\\
35	62	2.84494650060196e-16\\
35	63	0.261860247307147\\
35	64	1.15670549687036e-15\\
36	1	7.61946555828503e-16\\
36	2	3.45170742075071e-16\\
36	3	0.261860247307149\\
36	4	1.2943269290204e-15\\
36	5	8.97330468338898e-16\\
36	6	7.48926555221755e-16\\
36	7	0.261860247307148\\
36	8	8.91971802855068e-16\\
36	9	5.74138438918723e-16\\
36	10	1.34750389668019e-15\\
36	11	0.261860247307148\\
36	12	2.04797974105682e-15\\
36	13	1.46871262313366e-15\\
36	14	1.06452249928352e-15\\
36	15	0.261860247307147\\
36	16	5.01632120479087e-16\\
36	17	1.00750851820292e-15\\
36	18	6.66576383644281e-16\\
36	19	0.124999999999999\\
36	20	7.0250946488231e-16\\
36	21	1.18795790104673e-15\\
36	22	1.19238486666739e-15\\
36	23	0.125\\
36	24	1.10655779218934e-15\\
36	25	3.05331043902343e-16\\
36	26	9.37399367499695e-16\\
36	27	0.124999999999999\\
36	28	9.68499394678636e-16\\
36	29	6.4395636530468e-16\\
36	30	1.24197478500332e-15\\
36	31	0.124999999999999\\
36	32	9.4270849576034e-16\\
36	33	1.05666305906837e-15\\
36	34	7.90089895660306e-16\\
36	35	0.133424460213898\\
36	36	8.39498631304454e-16\\
36	37	1.11634038382103e-15\\
36	38	8.48597220870149e-16\\
36	39	0.133424460213897\\
36	40	1.2294674420157e-15\\
36	41	3.98805343770527e-16\\
36	42	5.01452119712399e-16\\
36	43	0.133424460213898\\
36	44	1.60862751516447e-15\\
36	45	8.74660237706481e-16\\
36	46	1.25726769153729e-15\\
36	47	0.133424460213898\\
36	48	2.51338923552015e-16\\
36	49	5.44537408322624e-16\\
36	50	8.8263848747196e-16\\
36	51	0.384710442146907\\
36	52	1.16677660900209e-15\\
36	53	8.89401117188363e-16\\
36	54	1.35935924584586e-15\\
36	55	0.384710442146908\\
36	56	1.60470829320075e-15\\
36	57	5.79304145341181e-16\\
36	58	1.70849743863946e-15\\
36	59	0.384710442146908\\
36	60	1.22726383564154e-15\\
36	61	1.41665744194363e-15\\
36	62	1.45758069070023e-16\\
36	63	0.384710442146909\\
36	64	1.14275526171193e-15\\
37	1	3.18230754569462e-16\\
37	2	1.29956262433207e-15\\
37	3	0.384710442146907\\
37	4	2.04500869869535e-15\\
37	5	1.47736938332551e-15\\
37	6	5.27974710181544e-16\\
37	7	0.384710442146908\\
37	8	1.35684903945637e-15\\
37	9	1.0108006096949e-15\\
37	10	1.91912408950029e-15\\
37	11	0.384710442146907\\
37	12	2.36817409939836e-15\\
37	13	1.35967356033699e-15\\
37	14	1.6232823232351e-15\\
37	15	0.384710442146908\\
37	16	1.82508491837222e-15\\
37	17	3.92799010525386e-16\\
37	18	8.1916610835441e-16\\
37	19	0.261860247307149\\
37	20	1.39006781218373e-15\\
37	21	1.35006073499736e-15\\
37	22	9.61036805691151e-16\\
37	23	0.261860247307148\\
37	24	5.2784146429338e-16\\
37	25	1.0654817890425e-15\\
37	26	1.83139667166833e-15\\
37	27	0.261860247307149\\
37	28	7.08888890319446e-16\\
37	29	1.271778298848e-15\\
37	30	1.33103858252051e-15\\
37	31	0.261860247307148\\
37	32	5.88140496100376e-16\\
37	33	4.62586060262426e-16\\
37	34	6.57807965534578e-16\\
37	35	0.124999999999999\\
37	36	5.53210904832221e-16\\
37	37	3.89645306565441e-16\\
37	38	1.03672189561866e-15\\
37	39	0.125\\
37	40	1.34380620270699e-15\\
37	41	1.09910852858892e-15\\
37	42	1.60680775259036e-15\\
37	43	0.125000000000001\\
37	44	5.02054165843295e-16\\
37	45	9.17247238319944e-16\\
37	46	1.07653850925188e-15\\
37	47	0.124999999999999\\
37	48	1.02163909900458e-15\\
37	49	4.76123924537016e-16\\
37	50	1.46195615601543e-15\\
37	51	0.133424460213898\\
37	52	5.4787884441767e-16\\
37	53	5.76022237618882e-16\\
37	54	7.18872841045788e-16\\
37	55	0.133424460213897\\
37	56	1.81770547400227e-15\\
37	57	1.13565444758565e-15\\
37	58	5.66827366111059e-16\\
37	59	0.133424460213897\\
37	60	1.37570313562934e-15\\
37	61	9.99568078702817e-16\\
37	62	8.9091945036871e-16\\
37	63	0.133424460213898\\
37	64	9.11227905399654e-16\\
38	1	2.42886067136449e-16\\
38	2	1.6712401953822e-15\\
38	3	0.133424460213898\\
38	4	7.67095801110234e-16\\
38	5	6.16215191844739e-16\\
38	6	7.00511002828721e-16\\
38	7	0.133424460213898\\
38	8	5.67898764085462e-16\\
38	9	1.2728662795894e-16\\
38	10	1.51080373002342e-15\\
38	11	0.133424460213898\\
38	12	8.63954989609747e-16\\
38	13	7.91414235428599e-16\\
38	14	3.2620182315155e-16\\
38	15	0.133424460213898\\
38	16	6.46496436884068e-16\\
38	17	6.5444153116287e-16\\
38	18	1.6039251757931e-15\\
38	19	0.384710442146907\\
38	20	1.08777262106277e-15\\
38	21	1.405738389402e-15\\
38	22	1.0182076885259e-15\\
38	23	0.384710442146908\\
38	24	6.84281899314271e-16\\
38	25	4.89585558039802e-16\\
38	26	2.99628678080441e-15\\
38	27	0.384710442146908\\
38	28	9.912787356494e-16\\
38	29	1.71378037250709e-15\\
38	30	9.50630047610867e-16\\
38	31	0.384710442146909\\
38	32	1.77239437061202e-15\\
38	33	5.8439329854856e-16\\
38	34	8.70132868812133e-16\\
38	35	0.26186024730715\\
38	36	7.77761026356805e-16\\
38	37	1.28120808837813e-15\\
38	38	8.09504579096225e-16\\
38	39	0.261860247307148\\
38	40	7.03887430812462e-16\\
38	41	3.75502524696507e-16\\
38	42	2.43828081455761e-15\\
38	43	0.261860247307149\\
38	44	5.56194657756796e-16\\
38	45	1.51297326794817e-15\\
38	46	1.84887671177801e-15\\
38	47	0.261860247307147\\
38	48	1.19812895630127e-15\\
38	49	2.42197467233416e-16\\
38	50	5.41469973416844e-16\\
38	51	0.124999999999999\\
38	52	4.36193277376686e-16\\
38	53	4.17315486438277e-16\\
38	54	5.98590209038396e-16\\
38	55	0.124999999999998\\
38	56	3.97717278660299e-16\\
38	57	1.61394555353758e-16\\
38	58	1.6639063917082e-15\\
38	59	0.124999999999999\\
38	60	9.86885389939797e-16\\
38	61	6.2546344413855e-16\\
38	62	4.32903015294454e-16\\
38	63	0.124999999999998\\
38	64	1.32384841732401e-15\\
39	1	5.7259803367909e-16\\
39	2	1.26517873847258e-15\\
39	3	0.124999999999999\\
39	4	1.24847826814347e-15\\
39	5	5.13504520697195e-16\\
39	6	1.87278484049443e-15\\
39	7	0.124999999999997\\
39	8	4.91955466380951e-16\\
39	9	8.63690231338636e-16\\
39	10	1.2612752724435e-15\\
39	11	0.125\\
39	12	1.1282105908507e-15\\
39	13	1.58810538049063e-16\\
39	14	1.6339585017395e-15\\
39	15	0.124999999999999\\
39	16	1.25774637446421e-15\\
39	17	5.82094727509204e-16\\
39	18	1.74020024298482e-15\\
39	19	0.133424460213898\\
39	20	1.2939877302226e-15\\
39	21	6.73629110332589e-16\\
39	22	5.14707393489366e-16\\
39	23	0.133424460213899\\
39	24	1.27381159444647e-16\\
39	25	1.14098395386206e-15\\
39	26	1.37985558172262e-15\\
39	27	0.133424460213898\\
39	28	1.19002536201219e-15\\
39	29	4.0298986000425e-16\\
39	30	1.27407615691794e-15\\
39	31	0.133424460213897\\
39	32	7.38366865638589e-16\\
39	33	3.95976995370898e-16\\
39	34	1.94916929393881e-15\\
39	35	0.384710442146907\\
39	36	1.64160210607925e-15\\
39	37	1.23140565081314e-15\\
39	38	1.02212757151794e-15\\
39	39	0.384710442146909\\
39	40	1.36881114682145e-15\\
39	41	1.67256492535663e-15\\
39	42	1.83010454328015e-15\\
39	43	0.384710442146907\\
39	44	1.36754315196897e-15\\
39	45	2.10746132351354e-15\\
39	46	1.80681255982957e-15\\
39	47	0.38471044214691\\
39	48	2.30203495823385e-15\\
39	49	4.49306775626384e-16\\
39	50	7.74246557791948e-16\\
39	51	0.26186024730715\\
39	52	1.54230965878393e-15\\
39	53	1.15827708624737e-15\\
39	54	1.40303851347085e-15\\
39	55	0.261860247307146\\
39	56	5.60817614720319e-16\\
39	57	1.63994779174616e-15\\
39	58	1.38707610764429e-15\\
39	59	0.261860247307149\\
39	60	2.18364686998863e-15\\
39	61	1.92572065309521e-15\\
39	62	7.38152867224299e-16\\
39	63	0.261860247307146\\
39	64	9.68783753561884e-16\\
40	1	7.46447298858653e-16\\
40	2	1.26591349087749e-15\\
40	3	0.26186024730715\\
40	4	1.16228544183603e-15\\
40	5	1.04452971368023e-15\\
40	6	6.01746544376538e-16\\
40	7	0.261860247307147\\
40	8	4.77285450474402e-16\\
40	9	4.20097773219632e-16\\
40	10	1.01056241275514e-15\\
40	11	0.261860247307148\\
40	12	6.17680663539204e-16\\
40	13	1.97584090097698e-15\\
40	14	1.05481458228298e-15\\
40	15	0.261860247307147\\
40	16	1.12757559698299e-15\\
40	17	4.18654585549222e-16\\
40	18	6.97697500862238e-16\\
40	19	0.125\\
40	20	3.42140949657136e-16\\
40	21	6.50401018209567e-16\\
40	22	8.42189935425116e-17\\
40	23	0.124999999999998\\
40	24	7.71772606247299e-16\\
40	25	4.15053210216168e-16\\
40	26	1.34199445902681e-15\\
40	27	0.125\\
40	28	6.9051340868785e-16\\
40	29	5.06031058764157e-16\\
40	30	1.60422064822375e-16\\
40	31	0.124999999999999\\
40	32	1.11267907521007e-15\\
40	33	5.0067136858837e-16\\
40	34	1.82043174259059e-15\\
40	35	0.133424460213898\\
40	36	4.52918991875529e-16\\
40	37	7.33820837613793e-16\\
40	38	3.37126001434407e-16\\
40	39	0.133424460213898\\
40	40	3.42914071112565e-16\\
40	41	5.12464004420616e-16\\
40	42	4.50226750256753e-16\\
40	43	0.133424460213897\\
40	44	1.48285071890904e-15\\
40	45	7.57796234730056e-16\\
40	46	1.90690222759968e-15\\
40	47	0.133424460213898\\
40	48	1.58920199042082e-15\\
40	49	7.63475431648556e-16\\
40	50	1.698761344881e-15\\
40	51	0.384710442146906\\
40	52	1.25807045325752e-15\\
40	53	1.1883615519065e-15\\
40	54	6.71499335439135e-16\\
40	55	0.384710442146909\\
40	56	1.04435540005824e-15\\
40	57	5.38251597983611e-16\\
40	58	1.66127104926332e-15\\
40	59	0.384710442146908\\
40	60	2.6680044593223e-15\\
40	61	2.18734047702297e-15\\
40	62	2.35999167265204e-15\\
40	63	0.384710442146909\\
40	64	1.3216452766103e-15\\
41	1	1.0032702398893e-15\\
41	2	1.61294981524703e-15\\
41	3	0.384710442146906\\
41	4	1.30390752882196e-15\\
41	5	6.40291581324336e-16\\
41	6	5.96321287718202e-16\\
41	7	0.384710442146909\\
41	8	1.1460996498485e-15\\
41	9	2.01607111480364e-15\\
41	10	2.865328943508e-15\\
41	11	0.384710442146907\\
41	12	1.48944371889414e-15\\
41	13	3.23483650342661e-15\\
41	14	1.86113517118785e-15\\
41	15	0.384710442146908\\
41	16	6.12286126526747e-16\\
41	17	8.87386938271415e-16\\
41	18	1.04609588076116e-15\\
41	19	0.261860247307151\\
41	20	1.18381373581131e-15\\
41	21	5.17599161829322e-16\\
41	22	9.15784494633488e-16\\
41	23	0.261860247307147\\
41	24	1.17859109634737e-15\\
41	25	1.69856979638439e-15\\
41	26	1.28240540258314e-15\\
41	27	0.26186024730715\\
41	28	1.58952646788932e-15\\
41	29	2.70958476118772e-15\\
41	30	9.00934611979138e-16\\
41	31	0.261860247307148\\
41	32	1.8161651786985e-16\\
41	33	3.94541870724893e-16\\
41	34	1.31230112919494e-15\\
41	35	0.124999999999999\\
41	36	9.28723707888317e-16\\
41	37	3.60208970191576e-16\\
41	38	1.50654623033932e-15\\
41	39	0.125\\
41	40	3.87973532880807e-16\\
41	41	6.18029171011044e-16\\
41	42	9.58134432833942e-16\\
41	43	0.125000000000001\\
41	44	1.04777872359172e-15\\
41	45	1.39358230640807e-15\\
41	46	3.10341011706562e-16\\
41	47	0.124999999999999\\
41	48	2.84748398869428e-16\\
41	49	3.83436678468817e-16\\
41	50	2.26985145789568e-15\\
41	51	0.133424460213899\\
41	52	2.74700459834931e-16\\
41	53	2.59675994612244e-16\\
41	54	1.10402066502774e-15\\
41	55	0.133424460213897\\
41	56	3.09267676718941e-16\\
41	57	7.1554767536157e-16\\
41	58	2.40117626315009e-15\\
41	59	0.133424460213897\\
41	60	1.50537320234179e-15\\
41	61	1.40894151013826e-15\\
41	62	1.76478595339979e-15\\
41	63	0.133424460213898\\
41	64	5.49400919669861e-16\\
42	1	8.16787691346863e-16\\
42	2	1.98106047552263e-15\\
42	3	0.133424460213898\\
42	4	1.03901102936389e-15\\
42	5	7.51485733692229e-16\\
42	6	4.86329347492936e-16\\
42	7	0.133424460213897\\
42	8	9.14480771322444e-16\\
42	9	6.09470844443829e-16\\
42	10	1.05853957963058e-15\\
42	11	0.133424460213897\\
42	12	1.67972836152971e-16\\
42	13	2.36047361767375e-15\\
42	14	9.92718149701281e-16\\
42	15	0.133424460213897\\
42	16	1.31120884437143e-15\\
42	17	1.43097864218396e-15\\
42	18	2.00606618151455e-15\\
42	19	0.384710442146908\\
42	20	1.88596037650486e-15\\
42	21	6.19701888742333e-16\\
42	22	1.07371395851512e-15\\
42	23	0.384710442146908\\
42	24	1.57967028706473e-15\\
42	25	5.54745473396867e-16\\
42	26	2.63137881985379e-15\\
42	27	0.384710442146906\\
42	28	7.80748912558136e-16\\
42	29	3.26254955772926e-15\\
42	30	9.9154622423857e-16\\
42	31	0.384710442146909\\
42	32	2.29739483973813e-15\\
42	33	1.29549818172385e-15\\
42	34	6.97914236074724e-16\\
42	35	0.261860247307149\\
42	36	2.99781096852302e-16\\
42	37	6.45587544046158e-16\\
42	38	1.3219002657791e-15\\
42	39	0.261860247307148\\
42	40	1.09808826734015e-15\\
42	41	6.99515277048023e-16\\
42	42	2.57611984901593e-15\\
42	43	0.26186024730715\\
42	44	1.12814657405935e-15\\
42	45	2.96876421800829e-15\\
42	46	1.51095136727451e-15\\
42	47	0.261860247307147\\
42	48	1.0522224033184e-15\\
42	49	8.40567952927246e-16\\
42	50	1.56738759433006e-15\\
42	51	0.124999999999999\\
42	52	6.1689118101518e-16\\
42	53	8.19259779080452e-16\\
42	54	1.21489114203926e-15\\
42	55	0.125\\
42	56	5.82038019403606e-16\\
42	57	4.73236252427174e-16\\
42	58	7.7669325740361e-16\\
42	59	0.125\\
42	60	7.22153527827432e-16\\
42	61	1.91107014570113e-15\\
42	62	8.74040728931461e-16\\
42	63	0.125\\
42	64	1.26609622105198e-15\\
43	1	3.45279702303955e-16\\
43	2	3.31894810176862e-16\\
43	3	0.124999999999999\\
43	4	1.17037667516017e-15\\
43	5	3.74720348091106e-16\\
43	6	3.48351306620323e-16\\
43	7	0.124999999999998\\
43	8	7.06754531742798e-16\\
43	9	6.29950684610303e-16\\
43	10	1.28251803342724e-15\\
43	11	0.125000000000001\\
43	12	1.52884655053562e-15\\
43	13	8.29711449650787e-16\\
43	14	9.72235131277699e-16\\
43	15	0.124999999999998\\
43	16	1.00368407954697e-15\\
43	17	3.61959105055364e-16\\
43	18	1.24297779174287e-15\\
43	19	0.133424460213898\\
43	20	1.20311077284602e-15\\
43	21	2.74990606579647e-16\\
43	22	1.15099000674923e-15\\
43	23	0.133424460213899\\
43	24	7.70389113686864e-16\\
43	25	8.29894321691038e-16\\
43	26	9.66247204908613e-16\\
43	27	0.133424460213897\\
43	28	7.20547941226432e-16\\
43	29	9.29488724056966e-16\\
43	30	5.50082428053358e-16\\
43	31	0.133424460213898\\
43	32	1.34834443986634e-15\\
43	33	1.97431042430198e-16\\
43	34	1.47539047490113e-15\\
43	35	0.384710442146908\\
43	36	1.51114056087478e-15\\
43	37	6.26686712889744e-16\\
43	38	6.68300952691928e-16\\
43	39	0.384710442146908\\
43	40	1.32411569054032e-15\\
43	41	1.31136374984423e-15\\
43	42	1.8174140774046e-15\\
43	43	0.384710442146906\\
43	44	1.65708342070696e-15\\
43	45	2.65390845623419e-15\\
43	46	2.21282186068091e-15\\
43	47	0.38471044214691\\
43	48	2.44357707882177e-15\\
43	49	2.5091202506595e-16\\
43	50	1.43984661017729e-15\\
43	51	0.261860247307149\\
43	52	1.7880985671903e-15\\
43	53	5.03276137996592e-16\\
43	54	4.53148157365419e-16\\
43	55	0.261860247307148\\
43	56	1.16158099495956e-15\\
43	57	1.26776838848417e-15\\
43	58	2.85475247265443e-15\\
43	59	0.26186024730715\\
43	60	2.41478305714473e-15\\
43	61	2.41794449093678e-15\\
43	62	1.02061943782319e-15\\
43	63	0.261860247307146\\
43	64	9.44169367863429e-16\\
44	1	8.30997730374598e-16\\
44	2	1.18466754304198e-15\\
44	3	0.261860247307149\\
44	4	1.25852962751229e-15\\
44	5	3.72907298437158e-16\\
44	6	8.94701290918994e-16\\
44	7	0.261860247307146\\
44	8	7.02771250807304e-16\\
44	9	8.79475718704171e-16\\
44	10	2.35528961676024e-15\\
44	11	0.261860247307148\\
44	12	8.90731096862578e-16\\
44	13	2.3014603225873e-15\\
44	14	1.11434752884076e-15\\
44	15	0.261860247307148\\
44	16	1.19141535759959e-15\\
44	17	2.02992297916134e-16\\
44	18	5.77027023165843e-16\\
44	19	0.124999999999999\\
44	20	4.86824885390411e-16\\
44	21	1.74979885405569e-16\\
44	22	5.57669934759841e-16\\
44	23	0.124999999999998\\
44	24	3.65071978514143e-16\\
44	25	5.65817764008802e-16\\
44	26	6.1151463079353e-16\\
44	27	0.125\\
44	28	1.40555427706153e-15\\
44	29	1.14602744198307e-15\\
44	30	6.35034381349483e-16\\
44	31	0.124999999999998\\
44	32	1.01829302367152e-15\\
44	33	3.07965942864559e-16\\
44	34	1.14038773886231e-15\\
44	35	0.133424460213899\\
44	36	6.34439983104975e-16\\
44	37	1.24036519391098e-16\\
44	38	1.45005504811425e-15\\
44	39	0.133424460213898\\
44	40	7.27519531813138e-16\\
44	41	5.42144799511899e-16\\
44	42	1.83628489640292e-15\\
44	43	0.133424460213897\\
44	44	1.84868545673773e-15\\
44	45	1.60717519344628e-15\\
44	46	7.77483245115788e-16\\
44	47	0.133424460213899\\
44	48	1.02567203380763e-15\\
44	49	9.22280871679725e-16\\
44	50	1.69321807912137e-15\\
44	51	0.384710442146907\\
44	52	1.15328716879974e-15\\
44	53	3.59672072399186e-16\\
44	54	1.85388576593475e-15\\
44	55	0.384710442146909\\
44	56	5.60753891581733e-16\\
44	57	7.68073184071749e-16\\
44	58	3.1459892974885e-15\\
44	59	0.384710442146908\\
44	60	2.08855519562375e-15\\
44	61	2.31134766855597e-15\\
44	62	2.22914396612621e-15\\
44	63	0.384710442146908\\
44	64	1.92956778647803e-15\\
45	1	1.05293571007382e-15\\
45	2	2.39571781044187e-15\\
45	3	0.384710442146906\\
45	4	1.13809626975879e-15\\
45	5	3.02086043111951e-15\\
45	6	1.33890987985e-15\\
45	7	0.384710442146909\\
45	8	3.55169201016336e-15\\
45	9	2.58591359823448e-15\\
45	10	2.25874053253208e-15\\
45	11	0.384710442146906\\
45	12	2.71356001525224e-15\\
45	13	1.95848052480875e-15\\
45	14	3.16105460555142e-15\\
45	15	0.384710442146908\\
45	16	3.19403625253971e-15\\
45	17	1.10059831354945e-15\\
45	18	8.21125452456081e-16\\
45	19	0.26186024730715\\
45	20	1.69505209265073e-15\\
45	21	2.61912914176243e-15\\
45	22	2.14514603221186e-15\\
45	23	0.261860247307147\\
45	24	1.73632215437036e-15\\
45	25	2.25090381376544e-15\\
45	26	1.52250227253624e-15\\
45	27	0.26186024730715\\
45	28	2.07096633034063e-15\\
45	29	1.64144444956608e-15\\
45	30	1.52602432133894e-15\\
45	31	0.261860247307148\\
45	32	2.32073067526286e-15\\
45	33	1.23561030068722e-15\\
45	34	1.10655779218934e-15\\
45	35	0.124999999999999\\
45	36	1.29371415554164e-15\\
45	37	8.15320033709099e-16\\
45	38	5.0067136858837e-16\\
45	39	0.124999999999999\\
45	40	2.09207938884774e-15\\
45	41	3.53304874747855e-16\\
45	42	1.4167116080405e-15\\
45	43	0.125\\
45	44	2.0137532072514e-15\\
45	45	6.31906213596793e-16\\
45	46	9.45097982761757e-16\\
45	47	0.124999999999998\\
45	48	8.22485801072588e-16\\
45	49	1.24627658411088e-15\\
45	50	5.18577877288222e-16\\
45	51	0.133424460213898\\
45	52	9.76119204299615e-16\\
45	53	7.92318687420139e-16\\
45	54	7.39612938490313e-16\\
45	55	0.133424460213898\\
45	56	1.55865073251655e-15\\
45	57	4.55132730729179e-16\\
45	58	9.22063866524302e-16\\
45	59	0.133424460213898\\
45	60	1.35202081919203e-15\\
45	61	6.12010835685824e-16\\
45	62	1.92585559575854e-15\\
45	63	0.133424460213899\\
45	64	1.71366798978147e-15\\
46	1	2.99459701855743e-16\\
46	2	1.34796497663534e-15\\
46	3	0.133424460213898\\
46	4	3.9745993972772e-16\\
46	5	8.03055192298802e-16\\
46	6	9.88914108794784e-16\\
46	7	0.133424460213897\\
46	8	1.92692487145611e-15\\
46	9	9.3371037873679e-16\\
46	10	1.36106158663215e-15\\
46	11	0.133424460213898\\
46	12	2.03261629207871e-15\\
46	13	7.77452280327974e-16\\
46	14	1.0525755434329e-15\\
46	15	0.133424460213898\\
46	16	1.89663276333085e-15\\
46	17	1.67929834188836e-15\\
46	18	9.47489383787308e-16\\
46	19	0.384710442146906\\
46	20	1.54740834580604e-15\\
46	21	1.35068025077026e-15\\
46	22	2.5387273575463e-15\\
46	23	0.384710442146908\\
46	24	2.61430827925051e-15\\
46	25	7.57453155481804e-16\\
46	26	3.30255303404045e-15\\
46	27	0.384710442146906\\
46	28	1.25679847871191e-15\\
46	29	1.70891746948156e-15\\
46	30	3.28184925153559e-15\\
46	31	0.384710442146907\\
46	32	3.27764329409888e-15\\
46	33	1.43248250717825e-15\\
46	34	2.82397850603226e-16\\
46	35	0.261860247307151\\
46	36	9.55711417315812e-16\\
46	37	1.20988723786799e-15\\
46	38	2.03448381095598e-15\\
46	39	0.261860247307148\\
46	40	2.13969614640457e-15\\
46	41	4.04626807295968e-16\\
46	42	1.14186555035775e-15\\
46	43	0.261860247307151\\
46	44	1.26821456019164e-15\\
46	45	1.47293551029685e-15\\
46	46	2.64960371249747e-15\\
46	47	0.261860247307149\\
46	48	2.34139349010622e-15\\
46	49	2.22152998685417e-16\\
46	50	5.16703046769303e-16\\
46	51	0.125\\
46	52	5.00298581246665e-16\\
46	53	6.22424971683853e-16\\
46	54	1.86764876451395e-15\\
46	55	0.125\\
46	56	1.72225894245463e-15\\
46	57	1.00694123247752e-15\\
46	58	8.19935819228163e-16\\
46	59	0.125\\
46	60	1.56767566150006e-15\\
46	61	7.76809482452755e-16\\
46	62	1.11793742631754e-15\\
46	63	0.125\\
46	64	1.04176463787381e-15\\
47	1	3.99227679351265e-16\\
47	2	1.62162781893025e-15\\
47	3	0.124999999999999\\
47	4	1.80039895381578e-15\\
47	5	1.64419668043494e-15\\
47	6	1.53150148287148e-15\\
47	7	0.124999999999999\\
47	8	1.26583117940234e-15\\
47	9	8.57374683896224e-16\\
47	10	1.74435912477894e-15\\
47	11	0.125\\
47	12	6.28913822485909e-16\\
47	13	1.00318878730668e-15\\
47	14	1.41393585004296e-15\\
47	15	0.124999999999998\\
47	16	1.68880832051971e-15\\
47	17	5.73173217558187e-16\\
47	18	3.30035415398485e-16\\
47	19	0.133424460213899\\
47	20	9.29507509444795e-16\\
47	21	1.52210395041409e-15\\
47	22	9.91537119430501e-17\\
47	23	0.133424460213897\\
47	24	2.39899148733695e-15\\
47	25	1.09504891745716e-15\\
47	26	7.61462595195642e-16\\
47	27	0.133424460213898\\
47	28	1.37607889644131e-15\\
47	29	1.10376370500659e-15\\
47	30	1.33089359824628e-15\\
47	31	0.133424460213898\\
47	32	7.26739414138068e-16\\
47	33	1.62589774547112e-15\\
47	34	2.34309710590894e-15\\
47	35	0.384710442146906\\
47	36	2.10218139750547e-15\\
47	37	3.00964524509695e-15\\
47	38	1.67286918603981e-15\\
47	39	0.384710442146909\\
47	40	3.68170486815118e-15\\
47	41	2.31443319008918e-15\\
47	42	2.69539411181844e-15\\
47	43	0.384710442146906\\
47	44	6.22765727875674e-16\\
47	45	1.56857119092334e-15\\
47	46	2.56962044894177e-15\\
47	47	0.384710442146908\\
47	48	3.64283669273489e-15\\
47	49	1.45570072701185e-15\\
47	50	1.45546504392243e-15\\
47	51	0.261860247307151\\
47	52	1.30254054574953e-15\\
47	53	2.49476215650858e-15\\
47	54	1.83363225504508e-15\\
47	55	0.261860247307147\\
47	56	1.61854813292782e-15\\
47	57	1.93208015224746e-15\\
47	58	9.70459571475036e-16\\
47	59	0.261860247307151\\
47	60	4.96033857168663e-16\\
47	61	1.52940800890894e-15\\
47	62	2.18017976735909e-15\\
47	63	0.261860247307148\\
47	64	2.29313909255021e-15\\
48	1	1.95861343020854e-15\\
48	2	2.29854460908208e-15\\
48	3	0.261860247307151\\
48	4	1.46649710075551e-15\\
48	5	1.79250916637321e-15\\
48	6	1.54646389929823e-15\\
48	7	0.261860247307148\\
48	8	1.53900869590117e-15\\
48	9	1.82510738362312e-15\\
48	10	2.65256237146848e-15\\
48	11	0.26186024730715\\
48	12	3.11272044191798e-15\\
48	13	3.034423605789e-15\\
48	14	3.07143780215784e-15\\
48	15	0.261860247307148\\
48	16	2.83673702966044e-15\\
48	17	1.24460455591258e-15\\
48	18	7.31855965744792e-16\\
48	19	0.125000000000001\\
48	20	1.78944189149924e-15\\
48	21	2.29028965097138e-15\\
48	22	2.03451635155033e-15\\
48	23	0.125000000000001\\
48	24	2.22190382264159e-15\\
48	25	8.50014945760019e-16\\
48	26	1.29651548690232e-15\\
48	27	0.125000000000001\\
48	28	8.33375312851504e-16\\
48	29	1.87283947225659e-15\\
48	30	2.65759693135942e-16\\
48	31	0.124999999999999\\
48	32	7.89518374430311e-16\\
48	33	1.21091278481349e-15\\
48	34	1.07935492791852e-15\\
48	35	0.133424460213898\\
48	36	1.30617651115674e-15\\
48	37	2.10887872212727e-15\\
48	38	2.20507646776105e-15\\
48	39	0.133424460213897\\
48	40	2.01506557195188e-15\\
48	41	5.91325097372029e-16\\
48	42	4.85097205583709e-16\\
48	43	0.133424460213897\\
48	44	1.0833233523453e-15\\
48	45	2.03753149377405e-15\\
48	46	1.67349890911656e-15\\
48	47	0.133424460213898\\
48	48	9.45505456884357e-16\\
48	49	2.21375525040397e-15\\
48	50	2.93342509179104e-15\\
48	51	0.384710442146905\\
48	52	2.27943720889141e-15\\
48	53	2.04993529017555e-15\\
48	54	2.13720466723899e-15\\
48	55	0.384710442146908\\
48	56	2.64976044022264e-15\\
48	57	2.34406543689947e-15\\
48	58	2.97403908872039e-15\\
48	59	0.384710442146906\\
48	60	3.56796986666953e-15\\
48	61	3.79686548179496e-15\\
48	62	3.96341789072175e-15\\
48	63	0.384710442146908\\
48	64	5.14812620738836e-15\\
49	1	7.79197930546582e-16\\
49	2	1.25294598683209e-15\\
49	3	4.27689379963679e-16\\
49	4	0.384710442146908\\
49	5	1.69260037336474e-15\\
49	6	1.70583925179797e-15\\
49	7	1.5006711692094e-15\\
49	8	0.384710442146906\\
49	9	1.79269718218458e-15\\
49	10	1.43638979650411e-15\\
49	11	8.27592192128896e-16\\
49	12	0.384710442146907\\
49	13	2.65598570950883e-15\\
49	14	6.23613184610775e-16\\
49	15	1.72709609626102e-15\\
49	16	0.384710442146906\\
49	17	2.94172481852547e-16\\
49	18	1.23781485058122e-15\\
49	19	4.50026188920679e-16\\
49	20	0.261860247307148\\
49	21	1.07183031357231e-15\\
49	22	1.52432354030576e-15\\
49	23	1.10285991473033e-15\\
49	24	0.261860247307151\\
49	25	1.81947933638487e-15\\
49	26	1.21794884597657e-15\\
49	27	8.56971942495349e-16\\
49	28	0.261860247307149\\
49	29	2.63497586708826e-15\\
49	30	7.35817270533834e-16\\
49	31	2.46735510869436e-15\\
49	32	0.26186024730715\\
49	33	3.6554538289249e-16\\
49	34	6.81081686853947e-16\\
49	35	6.89741847879076e-16\\
49	36	0.125\\
49	37	7.88620250497433e-16\\
49	38	1.24159674441268e-15\\
49	39	1.01181566699323e-15\\
49	40	0.125000000000001\\
49	41	8.13065466866549e-16\\
49	42	1.18886790025842e-15\\
49	43	8.31286023835766e-16\\
49	44	0.124999999999999\\
49	45	1.01348834460613e-15\\
49	46	6.0813378262596e-16\\
49	47	5.28302515806298e-16\\
49	48	0.124999999999999\\
49	49	5.32966792528719e-16\\
49	50	8.26842801910382e-16\\
49	51	2.94105981964481e-16\\
49	52	0.133424460213897\\
49	53	1.32717683489855e-15\\
49	54	1.28552256413716e-15\\
49	55	9.23821689784456e-16\\
49	56	0.133424460213897\\
49	57	1.53451956115496e-15\\
49	58	1.11211334813454e-15\\
49	59	6.57274798429365e-16\\
49	60	0.133424460213898\\
49	61	8.06972776768792e-17\\
49	62	7.64822248865064e-16\\
49	63	5.53310339227925e-16\\
49	64	0.133424460213898\\
50	1	7.12726503758506e-16\\
50	2	5.33088173153831e-16\\
50	3	5.85761433225796e-16\\
50	4	0.133424460213897\\
50	5	3.53151526913343e-16\\
50	6	8.77065278743894e-16\\
50	7	3.92799010525386e-16\\
50	8	0.133424460213898\\
50	9	4.03117040477342e-16\\
50	10	5.57019140879667e-16\\
50	11	5.5582662513055e-16\\
50	12	0.133424460213898\\
50	13	7.20570388796393e-16\\
50	14	6.8132907020623e-16\\
50	15	1.56658592591466e-15\\
50	16	0.133424460213899\\
50	17	1.48908808681145e-15\\
50	18	4.20719620354625e-16\\
50	19	2.96475356652978e-16\\
50	20	0.384710442146908\\
50	21	1.07739595859948e-15\\
50	22	3.41898990679544e-16\\
50	23	2.00933477752756e-15\\
50	24	0.384710442146906\\
50	25	1.45119987333914e-15\\
50	26	2.02193760493779e-15\\
50	27	5.82391910427074e-16\\
50	28	0.384710442146908\\
50	29	2.70801169459381e-15\\
50	30	1.20781110834363e-15\\
50	31	2.63189857403897e-15\\
50	32	0.384710442146905\\
50	33	6.98886913088553e-16\\
50	34	5.06218348307204e-16\\
50	35	8.48818827230407e-17\\
50	36	0.261860247307149\\
50	37	3.72266969473272e-16\\
50	38	4.54222692693816e-16\\
50	39	8.78948625349902e-16\\
50	40	0.261860247307151\\
50	41	1.56087932322898e-15\\
50	42	1.76169090796612e-15\\
50	43	5.02830478900779e-16\\
50	44	0.261860247307149\\
50	45	2.94723392347724e-15\\
50	46	1.16583742863346e-15\\
50	47	2.216720213532e-15\\
50	48	0.261860247307152\\
50	49	4.42582322744972e-16\\
50	50	4.64452571134581e-16\\
50	51	4.45030958969408e-16\\
50	52	0.125\\
50	53	3.30545629463647e-16\\
50	54	8.9091351297201e-16\\
50	55	9.00929601725566e-16\\
50	56	0.125\\
50	57	7.71304565022536e-16\\
50	58	3.48675103412108e-16\\
50	59	3.68562405014486e-16\\
50	60	0.125\\
50	61	1.68127552155414e-15\\
50	62	4.95305323743322e-16\\
50	63	1.5096595501176e-15\\
50	64	0.124999999999999\\
51	1	9.93116690818786e-16\\
51	2	5.93072502444576e-16\\
51	3	2.07602794102763e-16\\
51	4	0.124999999999999\\
51	5	8.5201063167753e-16\\
51	6	2.92490016894233e-16\\
51	7	1.34543882389868e-15\\
51	8	0.125000000000001\\
51	9	2.61155115124351e-16\\
51	10	7.12690614253953e-16\\
51	11	2.26552495060019e-16\\
51	12	0.125\\
51	13	2.07380065978042e-16\\
51	14	5.10197480438788e-16\\
51	15	1.00265366209443e-15\\
51	16	0.124999999999998\\
51	17	9.33282842270669e-16\\
51	18	4.69658561023964e-16\\
51	19	1.99738460013984e-16\\
51	20	0.133424460213898\\
51	21	6.82105976646957e-16\\
51	22	3.91048382664277e-16\\
51	23	1.10671551098616e-15\\
51	24	0.133424460213897\\
51	25	3.40819086570654e-16\\
51	26	8.566653986877e-16\\
51	27	2.71111251644442e-16\\
51	28	0.133424460213897\\
51	29	1.4867260034951e-15\\
51	30	6.30265886822395e-16\\
51	31	6.14787566225924e-16\\
51	32	0.133424460213899\\
51	33	1.13147064449103e-15\\
51	34	1.42399983400942e-15\\
51	35	2.63998375366964e-16\\
51	36	0.384710442146909\\
51	37	1.19069908069338e-15\\
51	38	1.02817017982314e-15\\
51	39	2.57461952190843e-15\\
51	40	0.384710442146906\\
51	41	1.36559212576952e-15\\
51	42	1.81115764899938e-15\\
51	43	9.42904792457812e-16\\
51	44	0.384710442146908\\
51	45	2.71060916997089e-15\\
51	46	2.13927348189757e-16\\
51	47	2.18752207040869e-15\\
51	48	0.384710442146906\\
51	49	1.25803337719152e-15\\
51	50	1.21514376810945e-15\\
51	51	5.38707384250882e-16\\
51	52	0.261860247307147\\
51	53	9.33532698856995e-16\\
51	54	8.63502064289178e-16\\
51	55	1.46504766597695e-15\\
51	56	0.26186024730715\\
51	57	9.29915342937124e-16\\
51	58	1.65322332713723e-15\\
51	59	1.41705248829902e-15\\
51	60	0.261860247307148\\
51	61	1.29086465779041e-15\\
51	62	1.22221087096922e-16\\
51	63	1.39685639022317e-15\\
51	64	0.26186024730715\\
52	1	7.66671240643843e-16\\
52	2	1.07210401914761e-15\\
52	3	1.10443762343691e-15\\
52	4	0.261860247307148\\
52	5	9.04062252951358e-16\\
52	6	1.24421643067459e-15\\
52	7	2.03562040113333e-15\\
52	8	0.26186024730715\\
52	9	1.51887002606794e-15\\
52	10	2.49358640496245e-15\\
52	11	1.23162923497617e-15\\
52	12	0.261860247307148\\
52	13	1.83756269960971e-15\\
52	14	8.83771385115873e-16\\
52	15	1.57088286415143e-15\\
52	16	0.261860247307151\\
52	17	4.39142087192658e-16\\
52	18	9.10688521011302e-16\\
52	19	5.84231070433237e-17\\
52	20	0.124999999999999\\
52	21	4.27948098289807e-16\\
52	22	1.16561542385562e-15\\
52	23	6.30943552566009e-16\\
52	24	0.125000000000001\\
52	25	3.37965138854143e-16\\
52	26	1.29883416437103e-15\\
52	27	7.22322274516156e-16\\
52	28	0.124999999999999\\
52	29	5.93643055970459e-16\\
52	30	4.03486388384396e-17\\
52	31	1.08581634538657e-15\\
52	32	0.124999999999999\\
52	33	5.96838160259638e-16\\
52	34	1.07208156388581e-15\\
52	35	7.84096930081067e-16\\
52	36	0.133424460213898\\
52	37	6.92578978910115e-16\\
52	38	1.13631140979397e-15\\
52	39	6.60221830531907e-16\\
52	40	0.133424460213897\\
52	41	7.75509192188482e-16\\
52	42	1.72769401180674e-15\\
52	43	2.21719105695662e-16\\
52	44	0.133424460213898\\
52	45	1.59020313701754e-15\\
52	46	1.17308871385562e-16\\
52	47	4.44309383836567e-16\\
52	48	0.133424460213899\\
52	49	1.30798610226695e-15\\
52	50	9.14678088129352e-16\\
52	51	7.38022399658042e-16\\
52	52	0.384710442146908\\
52	53	1.02004690554766e-15\\
52	54	1.22726260963497e-15\\
52	55	1.87733515577232e-15\\
52	56	0.384710442146906\\
52	57	1.44718467730531e-15\\
52	58	2.79286169727022e-15\\
52	59	1.16259091471203e-15\\
52	60	0.384710442146908\\
52	61	2.76781912293836e-15\\
52	62	1.01961166930534e-15\\
52	63	2.69216844003917e-15\\
52	64	0.384710442146906\\
53	1	5.95371653897354e-16\\
53	2	4.5278608920772e-16\\
53	3	1.09232494517824e-16\\
53	4	0.384710442146908\\
53	5	3.16557328803012e-16\\
53	6	6.76764519533633e-16\\
53	7	2.26928619148444e-15\\
53	8	0.384710442146907\\
53	9	8.69108580206567e-16\\
53	10	1.05985295947767e-15\\
53	11	1.53802583014513e-15\\
53	12	0.384710442146908\\
53	13	2.8260322592722e-15\\
53	14	2.30975780358179e-16\\
53	15	1.06092488317906e-15\\
53	16	0.384710442146905\\
53	17	1.09604463829683e-15\\
53	18	4.33045494767112e-16\\
53	19	9.9142444051089e-16\\
53	20	0.261860247307148\\
53	21	8.39032504091554e-16\\
53	22	5.04396020655946e-16\\
53	23	1.75232145480163e-15\\
53	24	0.261860247307149\\
53	25	7.9526051237963e-16\\
53	26	9.00173673625534e-16\\
53	27	9.39240230732571e-16\\
53	28	0.261860247307148\\
53	29	1.71433164351256e-15\\
53	30	3.31259588339379e-16\\
53	31	1.19592797648963e-15\\
53	32	0.261860247307152\\
53	33	4.63726336704082e-16\\
53	34	1.2497764687976e-15\\
53	35	7.58201176166869e-16\\
53	36	0.124999999999999\\
53	37	1.28251803342724e-15\\
53	38	4.89302734727324e-16\\
53	39	2.260205560892e-16\\
53	40	0.125000000000001\\
53	41	6.86047496330818e-16\\
53	42	9.76340472727792e-16\\
53	43	1.44717532000703e-15\\
53	44	0.125\\
53	45	4.27643642863682e-16\\
53	46	4.45309009061701e-16\\
53	47	1.22475900131834e-15\\
53	48	0.124999999999999\\
53	49	2.97751527314493e-16\\
53	50	1.0650764214702e-15\\
53	51	8.87425935682575e-16\\
53	52	0.133424460213898\\
53	53	1.06809954574465e-15\\
53	54	5.40387941961805e-16\\
53	55	6.35628815540945e-16\\
53	56	0.133424460213897\\
53	57	5.85936077325274e-16\\
53	58	8.64192789194995e-16\\
53	59	5.66583101180131e-16\\
53	60	0.133424460213897\\
53	61	1.5859964936882e-15\\
53	62	5.10370020769089e-16\\
53	63	1.04513886258407e-15\\
53	64	0.133424460213899\\
54	1	8.39615122673495e-16\\
54	2	1.27593717140789e-15\\
54	3	1.20589611558033e-15\\
54	4	0.133424460213897\\
54	5	7.7499244526596e-16\\
54	6	6.70605258599931e-16\\
54	7	1.04144828559632e-15\\
54	8	0.133424460213897\\
54	9	1.00723406500615e-15\\
54	10	1.23506951272609e-15\\
54	11	1.25915862754287e-15\\
54	12	0.133424460213898\\
54	13	1.09811147535446e-15\\
54	14	2.5028158430295e-16\\
54	15	1.66950710204114e-15\\
54	16	0.133424460213899\\
54	17	1.26082299041514e-15\\
54	18	6.81949342344645e-16\\
54	19	7.27823489043675e-16\\
54	20	0.384710442146907\\
54	21	8.16028379000412e-16\\
54	22	9.32284763698901e-16\\
54	23	1.35988711992147e-15\\
54	24	0.384710442146906\\
54	25	1.86637624216175e-15\\
54	26	2.2091688142147e-15\\
54	27	3.36961104724771e-16\\
54	28	0.384710442146908\\
54	29	1.64079991691187e-15\\
54	30	5.27036285495837e-16\\
54	31	2.46178470653184e-15\\
54	32	0.384710442146906\\
54	33	1.25353787889674e-15\\
54	34	6.22359699214302e-16\\
54	35	5.12457398209209e-16\\
54	36	0.261860247307149\\
54	37	1.41453058202094e-15\\
54	38	9.08740567936884e-16\\
54	39	9.95805315533146e-16\\
54	40	0.26186024730715\\
54	41	3.44455108303544e-16\\
54	42	1.96596449553573e-15\\
54	43	7.25282470757742e-16\\
54	44	0.261860247307149\\
54	45	2.15466343115739e-15\\
54	46	4.0251566003272e-16\\
54	47	1.57313310185905e-15\\
54	48	0.26186024730715\\
54	49	8.87425935682575e-16\\
54	50	1.48992954480305e-15\\
54	51	3.70857751912446e-16\\
54	52	0.125\\
54	53	6.03165123738723e-16\\
54	54	5.73745857962998e-16\\
54	55	1.13323657426201e-15\\
54	56	0.125000000000001\\
54	57	4.7271214720368e-16\\
54	58	9.38470971084499e-16\\
54	59	3.1835395731314e-16\\
54	60	0.124999999999999\\
54	61	1.23843341382503e-15\\
54	62	2.50666041648313e-16\\
54	63	1.5203344565649e-15\\
54	64	0.124999999999998\\
55	1	1.03320223431204e-15\\
55	2	7.7513270454448e-16\\
55	3	1.11035854162592e-15\\
55	4	0.124999999999999\\
55	5	7.77999788132652e-16\\
55	6	5.31176747281665e-16\\
55	7	9.04110516426001e-16\\
55	8	0.125\\
55	9	9.69870227898058e-16\\
55	10	9.7041315427011e-16\\
55	11	6.54505903064189e-16\\
55	12	0.124999999999999\\
55	13	7.94951085436745e-16\\
55	14	1.023951298512e-15\\
55	15	1.54966742594864e-15\\
55	16	0.124999999999999\\
55	17	1.34090982854303e-15\\
55	18	8.52058753242673e-16\\
55	19	7.0347689107209e-16\\
55	20	0.133424460213898\\
55	21	6.4184065341015e-16\\
55	22	4.42269442734662e-16\\
55	23	7.91475546591705e-16\\
55	24	0.133424460213898\\
55	25	1.86299286818403e-15\\
55	26	1.29184388166998e-15\\
55	27	1.17826550899068e-15\\
55	28	0.133424460213898\\
55	29	5.14413847257532e-16\\
55	30	1.07070528129663e-15\\
55	31	8.09207131142367e-16\\
55	32	0.1334244602139\\
55	33	1.68688635270917e-15\\
55	34	5.3573544056623e-16\\
55	35	7.99156058990333e-16\\
55	36	0.384710442146909\\
55	37	3.59033283401787e-16\\
55	38	3.66186936383538e-16\\
55	39	1.92153985147111e-15\\
55	40	0.384710442146906\\
55	41	1.07803259537542e-15\\
55	42	2.501230678734e-15\\
55	43	1.64206857068843e-15\\
55	44	0.384710442146907\\
55	45	2.53205009922458e-15\\
55	46	6.0124624785647e-16\\
55	47	2.56632683376721e-15\\
55	48	0.384710442146905\\
55	49	2.50239498445845e-16\\
55	50	7.15161186847217e-16\\
55	51	1.4580018004933e-15\\
55	52	0.261860247307147\\
55	53	7.13688513460319e-16\\
55	54	4.68388188141002e-16\\
55	55	1.64133169754017e-15\\
55	56	0.261860247307151\\
55	57	1.78286706333575e-15\\
55	58	2.17700820081452e-15\\
55	59	9.85623716372842e-16\\
55	60	0.261860247307149\\
55	61	2.33161300947125e-15\\
55	62	8.38257442680757e-16\\
55	63	2.83219308353801e-15\\
55	64	0.261860247307152\\
56	1	4.77364255964987e-16\\
56	2	8.84838642328874e-16\\
56	3	1.01161600920234e-15\\
56	4	0.261860247307147\\
56	5	1.76460370361405e-15\\
56	6	4.7909783779986e-16\\
56	7	1.46265892486046e-15\\
56	8	0.261860247307151\\
56	9	1.71576341763853e-15\\
56	10	8.76843947304017e-16\\
56	11	1.10857516965654e-15\\
56	12	0.261860247307149\\
56	13	1.96781345470364e-15\\
56	14	1.81268891848028e-15\\
56	15	2.23496214566965e-15\\
56	16	0.26186024730715\\
56	17	4.10114458969405e-16\\
56	18	1.63338033506139e-15\\
56	19	8.10463105018001e-16\\
56	20	0.124999999999999\\
56	21	1.00710381360102e-15\\
56	22	2.18464989035649e-16\\
56	23	1.29786997715861e-15\\
56	24	0.125\\
56	25	1.75185278328137e-15\\
56	26	6.29386747853811e-16\\
56	27	6.1331736667335e-16\\
56	28	0.125\\
56	29	8.67361737988404e-16\\
56	30	1.07685396251196e-15\\
56	31	4.23304519780342e-16\\
56	32	0.124999999999999\\
56	33	4.50270193438064e-16\\
56	34	1.47299194818384e-15\\
56	35	1.67654360436463e-15\\
56	36	0.133424460213898\\
56	37	3.90667275691315e-16\\
56	38	2.91206289189984e-16\\
56	39	9.94225097227358e-16\\
56	40	0.133424460213898\\
56	41	6.91208944342571e-16\\
56	42	7.40131516349961e-16\\
56	43	3.68550157500235e-16\\
56	44	0.133424460213897\\
56	45	6.064713351799e-16\\
56	46	1.23079333554417e-15\\
56	47	7.43676581354489e-16\\
56	48	0.133424460213899\\
56	49	4.01287699132527e-16\\
56	50	8.75415530655226e-16\\
56	51	3.92108906903252e-16\\
56	52	0.384710442146908\\
56	53	5.65600331161661e-16\\
56	54	4.96567435694618e-16\\
56	55	2.61000662526346e-15\\
56	56	0.384710442146906\\
56	57	8.90357702967797e-16\\
56	58	9.54854581983597e-16\\
56	59	7.78556573929875e-16\\
56	60	0.384710442146907\\
56	61	2.96612351853458e-15\\
56	62	2.18047219525352e-15\\
56	63	2.2914377324089e-15\\
56	64	0.384710442146906\\
57	1	1.04100176201592e-15\\
57	2	1.1341858566571e-15\\
57	3	9.43416886576471e-16\\
57	4	0.384710442146908\\
57	5	8.83701579302972e-16\\
57	6	1.18825170913582e-15\\
57	7	1.26013541979004e-15\\
57	8	0.384710442146906\\
57	9	3.79361457048995e-16\\
57	10	1.38277048746024e-15\\
57	11	1.13005559753681e-15\\
57	12	0.384710442146908\\
57	13	1.56661185794166e-15\\
57	14	2.14760237613013e-15\\
57	15	8.30439867842337e-16\\
57	16	0.384710442146905\\
57	17	9.13883214447592e-16\\
57	18	1.05452892069994e-15\\
57	19	1.066390833507e-15\\
57	20	0.261860247307148\\
57	21	4.07094917328283e-16\\
57	22	1.050443821105e-15\\
57	23	2.04926357893263e-15\\
57	24	0.26186024730715\\
57	25	5.29588092909377e-16\\
57	26	1.29748039075313e-15\\
57	27	1.16632033662726e-15\\
57	28	0.261860247307148\\
57	29	1.93497498239908e-15\\
57	30	2.10026016687917e-15\\
57	31	1.40513357816565e-15\\
57	32	0.261860247307152\\
57	33	4.11476993568222e-16\\
57	34	1.91312810091442e-15\\
57	35	4.30242897728081e-16\\
57	36	0.124999999999999\\
57	37	3.04620603592415e-16\\
57	38	8.45617199453739e-16\\
57	39	7.70471626963782e-16\\
57	40	0.125000000000002\\
57	41	3.82033216616167e-16\\
57	42	6.75885755887811e-16\\
57	43	9.58804847633702e-16\\
57	44	0.124999999999999\\
57	45	1.21101591296912e-15\\
57	46	1.02549158030375e-15\\
57	47	3.96331168184376e-16\\
57	48	0.124999999999999\\
57	49	4.00119901895328e-16\\
57	50	1.68174598193472e-15\\
57	51	1.4238476719865e-15\\
57	52	0.133424460213898\\
57	53	8.62839668841895e-16\\
57	54	9.00958410303116e-16\\
57	55	8.66147014637801e-16\\
57	56	0.133424460213897\\
57	57	5.21352951908591e-16\\
57	58	8.43988878477538e-16\\
57	59	7.88178560100222e-16\\
57	60	0.133424460213898\\
57	61	5.05754456963979e-16\\
57	62	1.40459586113208e-15\\
57	63	9.31572349421357e-16\\
57	64	0.1334244602139\\
58	1	4.48609687135545e-16\\
58	2	1.69697816732036e-15\\
58	3	1.61206523527285e-15\\
58	4	0.133424460213897\\
58	5	1.44931967864515e-15\\
58	6	7.60347327291016e-16\\
58	7	6.22666661970476e-16\\
58	8	0.133424460213897\\
58	9	1.40373326324882e-16\\
58	10	5.41458858132255e-16\\
58	11	8.26471493096548e-16\\
58	12	0.133424460213897\\
58	13	4.56413625574198e-16\\
58	14	5.19653927767105e-16\\
58	15	1.3245997497861e-15\\
58	16	0.133424460213899\\
58	17	1.69044686164538e-15\\
58	18	1.06959322101206e-15\\
58	19	1.71248950278999e-15\\
58	20	0.384710442146907\\
58	21	1.82597095259568e-15\\
58	22	2.15133688612583e-16\\
58	23	2.12051408483551e-15\\
58	24	0.384710442146906\\
58	25	1.41191172761089e-15\\
58	26	8.16951624864428e-16\\
58	27	1.85055239924828e-16\\
58	28	0.384710442146908\\
58	29	2.29093929403723e-15\\
58	30	2.65568898523331e-15\\
58	31	2.54326450469144e-15\\
58	32	0.384710442146907\\
58	33	2.30958415171692e-15\\
58	34	1.22805198102266e-15\\
58	35	5.56421850417829e-16\\
58	36	0.261860247307149\\
58	37	5.87577243139757e-16\\
58	38	3.23831569603529e-16\\
58	39	1.72741182015133e-15\\
58	40	0.26186024730715\\
58	41	4.07228876174416e-16\\
58	42	6.04762024026537e-16\\
58	43	1.25012315010769e-15\\
58	44	0.261860247307148\\
58	45	1.95967558111858e-15\\
58	46	2.37522621254962e-15\\
58	47	9.43762213667054e-16\\
58	48	0.26186024730715\\
58	49	8.7584812262834e-16\\
58	50	1.74866585221523e-15\\
58	51	1.38677770110987e-15\\
58	52	0.125\\
58	53	1.13476906678919e-15\\
58	54	8.0780765867068e-16\\
58	55	2.59310698678164e-16\\
58	56	0.125000000000001\\
58	57	1.38538713836287e-15\\
58	58	7.38057057354757e-16\\
58	59	1.28744066208438e-16\\
58	60	0.125\\
58	61	8.59255660736976e-16\\
58	62	8.62749421695311e-16\\
58	63	1.01870076045255e-15\\
58	64	0.124999999999998\\
59	1	9.48219591939115e-16\\
59	2	6.3663406207937e-16\\
59	3	1.16765929451046e-15\\
59	4	0.125\\
59	5	2.94029232635499e-16\\
59	6	3.60158841374217e-16\\
59	7	1.02681563489012e-15\\
59	8	0.125000000000001\\
59	9	1.2762001142436e-15\\
59	10	3.35407785950952e-16\\
59	11	1.43198769872623e-15\\
59	12	0.125\\
59	13	1.46664579739895e-15\\
59	14	2.43807346431951e-16\\
59	15	1.38788719676386e-16\\
59	16	0.124999999999999\\
59	17	1.01378670686966e-15\\
59	18	5.7325983906843e-16\\
59	19	3.21703212817134e-16\\
59	20	0.133424460213897\\
59	21	8.55667191426148e-16\\
59	22	1.99764537145138e-16\\
59	23	1.07423512858702e-15\\
59	24	0.133424460213897\\
59	25	1.11792665906006e-15\\
59	26	4.35498519560137e-16\\
59	27	1.3800943647316e-15\\
59	28	0.133424460213897\\
59	29	1.01518684838997e-15\\
59	30	3.38253285311898e-16\\
59	31	1.3809967876246e-15\\
59	32	0.133424460213899\\
59	33	1.08515515768344e-15\\
59	34	2.64276453498756e-16\\
59	35	1.35188948668368e-15\\
59	36	0.384710442146909\\
59	37	8.77236815080122e-16\\
59	38	1.33093090565051e-15\\
59	39	1.46754735338773e-15\\
59	40	0.384710442146906\\
59	41	1.02419225796364e-15\\
59	42	3.44874196089044e-16\\
59	43	7.67738127021903e-16\\
59	44	0.384710442146909\\
59	45	1.67969430101809e-15\\
59	46	3.08590680276211e-16\\
59	47	2.3706384735548e-15\\
59	48	0.384710442146905\\
59	49	7.42447461759733e-16\\
59	50	3.05985749156824e-16\\
59	51	1.02671752160239e-15\\
59	52	0.261860247307147\\
59	53	4.38442564738132e-16\\
59	54	1.05227388051045e-15\\
59	55	9.27485119407698e-16\\
59	56	0.26186024730715\\
59	57	7.69247668448191e-16\\
59	58	4.59754087161862e-16\\
59	59	6.61937383300149e-16\\
59	60	0.261860247307147\\
59	61	3.50711321300372e-15\\
59	62	3.57693923464759e-16\\
59	63	2.60506491931599e-15\\
59	64	0.261860247307152\\
60	1	9.8021700882816e-16\\
60	2	2.95438228624424e-16\\
60	3	8.68118181250262e-16\\
60	4	0.261860247307148\\
60	5	9.48259360225213e-16\\
60	6	1.11416291616876e-15\\
60	7	1.22156209557874e-15\\
60	8	0.261860247307149\\
60	9	1.41880444459335e-15\\
60	10	1.16322231604864e-15\\
60	11	9.44556534431575e-16\\
60	12	0.261860247307148\\
60	13	3.48032612682563e-15\\
60	14	5.58346560794521e-16\\
60	15	1.20121177300277e-15\\
60	16	0.261860247307152\\
60	17	2.63312510143253e-16\\
60	18	7.25630911000114e-16\\
60	19	1.41345397628092e-15\\
60	20	0.125\\
60	21	1.21512024142881e-15\\
60	22	8.95899085667462e-16\\
60	23	9.50298027459699e-16\\
60	24	0.125000000000002\\
60	25	1.10934752498331e-15\\
60	26	8.3615830921015e-16\\
60	27	1.17926114020466e-15\\
60	28	0.124999999999999\\
60	29	1.30711615359029e-15\\
60	30	3.4382989495455e-16\\
60	31	9.70926139721493e-16\\
60	32	0.125000000000001\\
60	33	2.34290445132904e-16\\
60	34	6.68093789029229e-16\\
60	35	8.42706096496207e-16\\
60	36	0.133424460213897\\
60	37	1.47215288206435e-15\\
60	38	1.05222281107949e-15\\
60	39	8.7755931977968e-16\\
60	40	0.133424460213896\\
60	41	1.00105156315676e-15\\
60	42	7.46390856413925e-16\\
60	43	1.50510431063732e-15\\
60	44	0.133424460213898\\
60	45	1.24862137428011e-15\\
60	46	3.59406070097821e-16\\
60	47	2.05895892494292e-15\\
60	48	0.133424460213897\\
60	49	8.57297463487717e-16\\
60	50	2.16701612181657e-16\\
60	51	8.07420142289675e-16\\
60	52	0.384710442146908\\
60	53	1.75111898433083e-15\\
60	54	9.42857374041611e-16\\
60	55	1.5604821191805e-15\\
60	56	0.384710442146907\\
60	57	1.8452141982696e-15\\
60	58	1.29718348448133e-15\\
60	59	2.91817614742725e-15\\
60	60	0.384710442146908\\
60	61	1.8809010774343e-15\\
60	62	5.86339101033533e-16\\
60	63	1.48978815651813e-15\\
60	64	0.384710442146905\\
61	1	1.54868841003731e-15\\
61	2	9.67529480582947e-16\\
61	3	3.28315288419457e-15\\
61	4	0.384710442146908\\
61	5	2.55308395365403e-15\\
61	6	2.24445666975915e-15\\
61	7	2.34427067232487e-15\\
61	8	0.384710442146905\\
61	9	2.06131870208266e-15\\
61	10	1.0844727555832e-15\\
61	11	3.20650859639153e-15\\
61	12	0.384710442146908\\
61	13	1.97122300732546e-15\\
61	14	2.65434686753237e-15\\
61	15	1.70372455307346e-15\\
61	16	0.384710442146905\\
61	17	2.35160435021298e-15\\
61	18	9.45939796440556e-16\\
61	19	3.04641200053935e-15\\
61	20	0.261860247307148\\
61	21	1.11870163671424e-15\\
61	22	1.89710552189401e-15\\
61	23	9.95495518326806e-16\\
61	24	0.261860247307152\\
61	25	2.3768927605937e-15\\
61	26	6.13464545182049e-16\\
61	27	2.5287722848199e-15\\
61	28	0.261860247307149\\
61	29	2.22874906648934e-15\\
61	30	2.01846985063343e-15\\
61	31	2.16160745426326e-15\\
61	32	0.261860247307152\\
61	33	1.67386074127259e-15\\
61	34	3.86017877371435e-16\\
61	35	1.00267016911459e-15\\
61	36	0.125\\
61	37	1.08887585243378e-15\\
61	38	2.09815503614339e-16\\
61	39	7.84808532877409e-16\\
61	40	0.125000000000002\\
61	41	3.91694261120518e-16\\
61	42	1.06992366445336e-15\\
61	43	7.40131516349961e-16\\
61	44	0.125\\
61	45	1.27385884177477e-15\\
61	46	2.06311064844262e-15\\
61	47	1.17150745427953e-15\\
61	48	0.125\\
61	49	1.45991590411244e-15\\
61	50	5.50793143287918e-16\\
61	51	1.06194693285563e-15\\
61	52	0.133424460213898\\
61	53	1.26213501862966e-15\\
61	54	4.19860423500708e-16\\
61	55	5.69243105485831e-16\\
61	56	0.133424460213897\\
61	57	3.54257547557047e-16\\
61	58	1.03715575457644e-15\\
61	59	1.37700334624139e-15\\
61	60	0.133424460213897\\
61	61	4.04752289548113e-16\\
61	62	2.12598129521693e-15\\
61	63	9.26446283806203e-16\\
61	64	0.133424460213899\\
62	1	2.59281684893606e-16\\
62	2	4.08305413644027e-16\\
62	3	1.68399392713067e-15\\
62	4	0.133424460213898\\
62	5	1.49055856003958e-15\\
62	6	6.2843934410642e-16\\
62	7	8.7248830799112e-16\\
62	8	0.133424460213898\\
62	9	1.26831896069145e-15\\
62	10	4.55214247952947e-16\\
62	11	2.07633882007852e-15\\
62	12	0.133424460213898\\
62	13	1.40897568307189e-16\\
62	14	1.12342599519562e-15\\
62	15	1.43372560267605e-15\\
62	16	0.133424460213899\\
62	17	1.65747812696716e-15\\
62	18	7.75266145694615e-16\\
62	19	2.66510666272734e-15\\
62	20	0.384710442146907\\
62	21	2.28996377474398e-15\\
62	22	2.32016784406191e-15\\
62	23	1.03796784533644e-15\\
62	24	0.384710442146904\\
62	25	2.49398718193323e-15\\
62	26	1.93016376397286e-15\\
62	27	3.30046428058714e-15\\
62	28	0.384710442146907\\
62	29	1.89840896377608e-15\\
62	30	4.14104037766557e-15\\
62	31	5.72889637406621e-16\\
62	32	0.384710442146905\\
62	33	1.53273004251424e-15\\
62	34	7.41666816192621e-16\\
62	35	2.12518565145435e-15\\
62	36	0.261860247307149\\
62	37	9.26056420014018e-16\\
62	38	1.98725124209664e-15\\
62	39	1.76120144959547e-15\\
62	40	0.261860247307153\\
62	41	1.97200466146423e-15\\
62	42	1.5405591347911e-15\\
62	43	1.72908687557735e-15\\
62	44	0.261860247307149\\
62	45	2.71786219357772e-15\\
62	46	3.28445416699995e-15\\
62	47	5.10197480438788e-16\\
62	48	0.261860247307152\\
62	49	2.69842913980575e-16\\
62	50	3.01627460642313e-16\\
62	51	1.41015841014551e-15\\
62	52	0.124999999999999\\
62	53	6.64768127095308e-16\\
62	54	6.90271735073516e-16\\
62	55	5.47128594270614e-16\\
62	56	0.125000000000001\\
62	57	1.19286932571177e-15\\
62	58	3.89714461297578e-16\\
62	59	1.44934310205065e-15\\
62	60	0.125\\
62	61	7.95116707389183e-16\\
62	62	1.58228843935943e-15\\
62	63	1.11074873821068e-15\\
62	64	0.124999999999999\\
63	1	6.20092672640509e-16\\
63	2	1.00843998133118e-15\\
63	3	8.60045039091688e-16\\
63	4	0.124999999999999\\
63	5	1.14076370718297e-15\\
63	6	7.73694449275589e-16\\
63	7	4.9524532378822e-16\\
63	8	0.125000000000002\\
63	9	4.52041112178401e-16\\
63	10	8.14463294542932e-16\\
63	11	1.05858648555857e-15\\
63	12	0.125\\
63	13	1.00660515620063e-15\\
63	14	1.81563508962813e-15\\
63	15	9.96552965419014e-16\\
63	16	0.125\\
63	17	7.0961852997533e-16\\
63	18	9.65404396270078e-16\\
63	19	1.57846110432513e-15\\
63	20	0.133424460213898\\
63	21	2.48083652797448e-16\\
63	22	7.21853436312469e-16\\
63	23	8.54542814494548e-16\\
63	24	0.133424460213897\\
63	25	2.22131595109346e-15\\
63	26	7.17135608139879e-16\\
63	27	1.54097449956905e-15\\
63	28	0.133424460213897\\
63	29	5.58334269252116e-16\\
63	30	2.19657112528376e-15\\
63	31	1.36609115773892e-15\\
63	32	0.133424460213899\\
63	33	5.79836349537339e-16\\
63	34	1.782377510943e-15\\
63	35	3.07046839302702e-15\\
63	36	0.384710442146908\\
63	37	2.61399574364048e-15\\
63	38	1.11921261290767e-15\\
63	39	1.62746279712273e-15\\
63	40	0.384710442146905\\
63	41	2.4242523176068e-15\\
63	42	9.54627643899747e-16\\
63	43	1.03712238725411e-15\\
63	44	0.384710442146908\\
63	45	1.60785978931289e-15\\
63	46	4.38343864586285e-15\\
63	47	2.65214655381091e-15\\
63	48	0.384710442146905\\
63	49	5.53308809603332e-16\\
63	50	1.54156316621849e-15\\
63	51	2.86781429434118e-15\\
63	52	0.261860247307148\\
63	53	2.32784119728484e-15\\
63	54	1.02700904139439e-15\\
63	55	1.63802016298319e-15\\
63	56	0.261860247307152\\
63	57	1.7141806760887e-15\\
63	58	6.93837346734733e-16\\
63	59	1.3124017181174e-15\\
63	60	0.261860247307148\\
63	61	3.28830432109269e-15\\
63	62	3.5444659686059e-15\\
63	63	2.46024217595777e-15\\
63	64	0.261860247307152\\
64	1	2.84910679505057e-15\\
64	2	2.35341310077138e-15\\
64	3	2.30344628207691e-15\\
64	4	0.261860247307149\\
64	5	1.89612259128966e-15\\
64	6	1.93220475032918e-15\\
64	7	2.22599565027513e-15\\
64	8	0.261860247307152\\
64	9	2.7252853633444e-15\\
64	10	1.62082966864681e-15\\
64	11	3.02552484387861e-15\\
64	12	0.261860247307149\\
64	13	3.38897711145964e-15\\
64	14	3.56408696221191e-15\\
64	15	3.27468975273625e-15\\
64	16	0.261860247307154\\
64	17	9.02184634623114e-16\\
64	18	6.12010835685824e-16\\
64	19	1.47834677586288e-15\\
64	20	0.125\\
64	21	2.2402931589061e-15\\
64	22	1.63418409472851e-15\\
64	23	1.38136717700705e-15\\
64	24	0.125000000000003\\
64	25	6.42565202713022e-16\\
64	26	1.19378850002893e-15\\
64	27	1.18012844104475e-15\\
64	28	0.125\\
64	29	9.2084246390316e-16\\
64	30	2.17494990984206e-15\\
64	31	7.69318080492295e-16\\
64	32	0.125\\
64	33	6.89189721727263e-16\\
64	34	9.26452780146121e-16\\
64	35	1.68932142601891e-15\\
64	36	0.133424460213898\\
64	37	1.77780319460269e-15\\
64	38	1.3636515488264e-15\\
64	39	7.24150959862781e-16\\
64	40	0.133424460213896\\
64	41	1.25025102475407e-15\\
64	42	8.32356405818355e-16\\
64	43	9.91588332888425e-16\\
64	44	0.133424460213897\\
64	45	1.29237364657011e-15\\
64	46	1.83379996521045e-15\\
64	47	2.39712485935533e-15\\
64	48	0.133424460213899\\
64	49	2.92109354174504e-15\\
64	50	2.6483359214041e-15\\
64	51	2.31044589033564e-15\\
64	52	0.384710442146908\\
64	53	2.89008731637385e-15\\
64	54	2.44799232819674e-15\\
64	55	2.51122778932967e-15\\
64	56	0.384710442146905\\
64	57	3.80305987816708e-15\\
64	58	1.99466724591849e-15\\
64	59	4.60285690185938e-15\\
64	60	0.384710442146907\\
64	61	2.47316089229815e-15\\
64	62	4.76631095333621e-15\\
64	63	3.78228319820556e-15\\
64	64	0.384710442146904\\
};
\end{axis}


\end{tikzpicture}%
